Chemical composition of intermediate mass stars members of the M6 (NGC 6405) open cluster

We present here the first abundance analysis of 44 late B, A and F-type members of the young open cluster M6 (NGC 6405, age about 75 Myrs). Spectra, covering the 4500 to 5800 \AA{} wavelength range, were obtained using the FLAMES/GIRAFFE spectrograph attached to the ESO Very Large Telescopes (VLT). We determined the atmospheric parameters using calibrations of the Geneva photometry and by adjusting the $H_{\beta}$ profiles to synthetic ones. The abundances of up to 20 chemical elements, were derived for 19 late B, 16 A and 9 F stars by iteratively adjusting synthetic spectra to the observations. We also derived a mean cluster metallicity of $\mathrm{[Fe/H]=0.07\pm0.03}$ dex from the iron abundances of the F-type stars. We find that, for most chemical elements, the normal late B and A-type stars exhibit larger star-to-star abundance variations than the F-type stars do probably because of the faster rotation of the B and A stars. The abundances of C, O, Mg, Si and Sc appear to be anticorrelated to that of Fe, while the opposite holds for the abundances of Ca, Ti, Cr, Mn, Ni, Y, and Ba about as expected if radiative diffusion is efficient in the envelopes of these stars. In the course of this analysis, we discovered five new peculiar stars: one mild-Am, one Am, and one Fm star (HD 318091, CD-32 13109, GSC 07380-01211), one HgMn star (HD 318126), and one He-weak P-rich (HD 318101) star. We also discovered a new spectroscopic binary, most likely a SB2. We performed a detailed modelling of HD 318101,the new He-weak P-rich CP star, using the Montr\'eal stellar evolution code XEVOL which treats self-consistently all particle transport processes. Although the overall abundance pattern of this star is properly reproduced, we find that detailed abundances (in particular the high P excess) resisted modelling attempts even when a range of turbulence profiles and mass loss rates were considered.

==> (inline-0) <==
\begin{deluxetable}{lllll} 
\tabletypesize{\scriptsize}
\tablecolumns{4}
\tablewidth{0pc}
\tablecaption{Age, distance, color excess and metallicity of M6}
\tablehead{
\colhead{Reference} & \colhead{Age}   & \colhead{Distance}    & \colhead{Color Excess} & \colhead{Metallicity} \\
\colhead{} & \colhead{(Myr/log\textit{t}[s])}   & \colhead{(pc)}    & \colhead{$E(B-V)$} & \colhead{[Fe/H]} }
\startdata

\citet{rohetal59} & 100 / 8.00 & $630\pm50$ & 0.156 & \nodata \\ 
\citet{bec61} & \nodata & 505 & 0.1 & \nodata \\ 
\citet{egg61}$^\mathrm{a}$ & \nodata & 501 & 0.13 & \nodata \\
\citet{johetal61} & \nodata & $630\pm90^\mathrm{b}$ & 0.16 & \nodata \\ 
\citet{tal65} & \nodata & $480\pm40$ & \nodata & \nodata \\ 
\citet{lin68} & 50 / 7.70 & \nodata & \nodata & \nodata \\ 
\citet{becfen71} & \nodata & 445 & 0.17 & \nodata \\ 
\citet{vle74} & 100 / 8.00 & $450\pm50$ & 0.15 & \nodata \\ 
\citet{har76} & 52.5 / $7.72\pm0.10$ & \nodata & \nodata & \nodata \\ 
\citet{mer81a} & \nodata & 460 & 0.15 & \nodata \\ 
\citet{mer81b} & 51.3 / 7.71 & \nodata & \nodata & \nodata \\ 
\citet{norcra81} & 79.4 / 7.9 & \nodata & 0.16$^\mathrm{c}$ & \nodata \\ 
\citet{cam85a} & \nodata & \nodata & $0.09\pm0.02$ & 0.07 \\ 
\citet{jur87} & \nodata & 600 & \nodata & \nodata \\ 
\citet{stretal92} & 130 / 8.1 & 457$^\mathrm{d}$ & 0.15 & \nodata \\ 
\citet{diaetal02} & 94 / 7.974 & 487 & 0.144 & 0.06 \\ 
\citet{pauetal06} & 100 / 8.00 & $450\pm70$ & $0.20\pm0.05$ & \nodata \\ 
\citet{paunet06} & $71\pm21$ / 7.85 & $473\pm16$ & 0.14$\pm$0.02 & \nodata \\ 
\citet{ahulap07} & 93 / 7.97 & \nodata & 0.14 & \nodata \\ 
\citet{lanetal07} & 63 / $7.8\pm0.15$ & \nodata & \nodata & \nodata \\
\citet{khaetal09} & 81 / 7.91  & 487 & 0.14 & \nodata \\  
\citet{fraand12} & \nodata & $322\pm32$ & \nodata & \nodata \\ 
\citet{netpau13} & 79.4 / 7.90 & \nodata & $0.17\pm0.02$ & $0.09\pm0.11$ \\ 
\hline
Average with standard dev. &$82\pm23$ & $490\pm80$ & $0.15\pm0.03$ & 0.07 \\
\hline
This study & $80\pm20$ / 7.90 & $400\pm50$ & \nodata & $0.07\pm0.03$ \\ 
\enddata
\tablenotetext{a}{reported via \citet{ant72}}
\tablenotetext{b}{error adopted from the uncertainties of their given distance modulus}
\tablenotetext{c}{coverted value from $E(B_2-V_1)=0.135$ (see Section \ref{tefflogg})}
\tablenotetext{d}{value calculated from their given their given distance modulus (8.3 mag)}

\label{intro}
\end{deluxetable}

\begin{deluxetable}{cccccccccc} 
%\tabletypesize{\scriptsize}
\tablecolumns{4}
\tablewidth{0pc}
\tablecaption{Observation log}
\tablehead{
\colhead{Date} & \colhead{Setting}   & \colhead{MJD}    & \colhead{Exposure}  \\
\colhead{} & \colhead{}   & \colhead{(start of exp. time)}    & \colhead{time (s)} }
\startdata
30.05.2007 & H09B & 54250.34380149 & 410 \\ 
           &      & 54250.34941879 & 410 \\ 
           &      & 54250.35476998 & 410 \\ 
05.06.2007 & H09B & 54256.12558588 & 410 \\ 
           &      & 54256.13093846 & 410 \\ 
           &      & 54256.13629534 & 410 \\ 
           & H11  & 54256.14208523 & 290 \\
           &      & 54256.14605750 & 290 \\ 
           &      & 54256.15002295 & 290 \\ 
           & LR3  & 54256.15521383 & 120 \\
           &      & 54256.15721080 & 120 \\ 
\enddata
\label{log}
\end{deluxetable}

\begin{deluxetable}{lccccccccc} 
\tabletypesize{\scriptsize}
\tablecolumns{9}
\tablewidth{0pc}
\tablecaption{List of selected targets}
\tablehead{
\colhead{}    &  \colhead{Rohlfs et}    &  
\colhead{} & \multicolumn{2}{c}{Membership probability} & 
\multicolumn{2}{c}{Radial velocity (\vrad)} &  \colhead{HR} &  \colhead{} \\
\colhead{Star} & \colhead{al. (1959)}   & \colhead{\textit{V}}    & \colhead{D2006} &
\colhead{FM2008}    & \colhead{FM2008}   & \colhead{This study}    & \colhead{Diagram} &\colhead{S/N}  \\
\colhead{} & \colhead{id. no.}   & \colhead{}    & \colhead{(per cent)} &
\colhead{(per cent)}    & \colhead{(\kms{})}   & \colhead{(\kms{})}    & \colhead{criterion} &
\colhead{}}
\startdata
\object[HD 160093]{HD\,160093} & 33 & 11.29 & \nodata & 97.1 & 39.23$\pm$2.58 & (SB2) & Yes & 221/156/123 \\ 
\object[HD 160167]{HD\,160167} & 115 & 8.56 & 61 & 1.1 & -1.53$\pm$5.94 & -8.21$\pm$3.07 & Yes & 482/447/396 \\ 
\object[HD 160188]{HD\,160188} & \nodata & 9.31 & \nodata & \nodata & \nodata & -4.34$\pm$2.80 & Yes & 319/400/355 \\
\object[HD 160222]{HD\,160222} & 97 & 8.50 & 52 & \nodata & \nodata & 6.76$\pm$18.18 & Yes & 478/616/516 \\
\object[HD 160259]{HD\,160259} & 28 & 8.73 & 4 & 4.4 & -71.71$\pm$5.09 & 0.02$\pm$6.17 & Yes & 427/510/401 \\ 
\object[HD 160260]{HD\,160260} & 70 & 8.32 & 61 & \nodata & \nodata & -14.38$\pm$9.44 & Yes & 573/686/539 \\
\object[HD 160297]{HD\,160297} & 41 & 8.84 & 39 & \nodata & \nodata & -5.11$\pm$2.59 & No & 479/512/403 \\ 
\object[HD 160298]{HD\,160298} & 94 & 8.60 & 3 & 10.4 & -65.24$\pm$5.68 & -10.51$\pm$1.70 & Yes & 522/564/444 \\ 
\object[HD 160392]{HD\,160392} & 17 & 9.00 & \nodata & 62.5 & -2.59$\pm$4.70 & -8.86$\pm$1.03 & Yes & 545/570/387 \\ 
\object[HD 318091]{HD\,318091} & 5 & 10.37 & \nodata & \nodata & \nodata & -4.21$\pm$1.26 & Yes & 154/263/210 \\
\object[HD 318092]{HD\,318092} & 22 & 9.40 & 18 & 89.3 & 55.26$\pm$7.76 & -13.14$\pm$7.61 & Yes & 403/435/342 \\ 
\object[HD 318093]{HD\,318093} & 25 & 9.02 & 18 & 57.5 & -24.73$\pm$4.63 & -6.76$\pm$1.68 & No & 385/518/385 \\ 
\object[HD 318094]{HD\,318094} & 42 & 10.40 & 48 & \nodata & \nodata & -6.88$\pm$2.02 & Yes & 237/351/201 \\ 
\object[HD 318099]{HD\,318099} & 29 & 9.79 & 30 & \nodata & \nodata & -7.48$\pm$2.47 & Yes & 224/353/278 \\ 
\object[HD 318101]{HD\,318101} & 20 & 8.26 & 32 & 95.6 & -10.76$\pm$4.93 & -8.13$\pm$0.78 & \nodata & 450/527/373 \\ 
\object[HD 318103]{HD\,318103} & \nodata & 10.32 & \nodata & \nodata & \nodata & -7.46$\pm$4.60 & No & 214/374/227 \\ 
\object[HD 318110]{HD\,318110} & 96 & 8.92 & 54 & \nodata & \nodata & -7.78$\pm$6.27 & Yes & 653/452/452 \\ 
\object[HD 318111]{HD\,318111} & \nodata & 9.40 & 62 & 75.2 & -13.62$\pm$6.08 & -10.68$\pm$4.23 & Yes & 468/539/341 \\ 
\object[HD 318112]{HD\,318112} & \nodata & 9.38 & 63 & \nodata & \nodata & -10.36$\pm$3.55 & Yes & 427/571/344 \\ 
\object[HD 318113]{HD\,318113} & 95 & 10.07 & 55 & \nodata & \nodata & -5.98$\pm$4.42 & No & 270/308/243 \\ 
\object[HD 318114]{HD\,318114} & 64 & 10.10 & 54 & \nodata & \nodata & -7.73$\pm$4.08 & Yes & 237/212/236 \\ 
\object[HD 318117]{HD\,318117} & 37 & 8.75 & 24 & \nodata & \nodata & -11.04$\pm$2.38 & Yes & 478/547/430 \\ 
\object[HD 318118]{HD\,318118} & 63 & 10.10 & 38 & \nodata & \nodata & -7.16$\pm$2.11 & Yes & 222/356/238 \\ 
\object[HD 318126]{HD\,318126} & 99 & 9.35 & 41 & \nodata & \nodata & (var.) & Yes & 360/479/423 \\ 
\object{CD-32 13092} & 73 & 10.03 & 56 & \nodata & \nodata & -4.64$\pm$3.52 & Yes & 255/344/260 \\ 
\object{CD-32 13093} & 52 & 10.11 & 63 & \nodata & \nodata & -9.53$\pm$4.91 & Yes & 205/218/234 \\ 
\object{CD-32 13097} & 51 & 9.89 & 41 & \nodata & \nodata & -5.06$\pm$5.94 & Yes & 254/295/256 \\ 
\object{CD-32 13106} & 71 & 10.08 & 62 & \nodata & \nodata & -3.28$\pm$3.51 & Yes & 217/333/239 \\ 
\object{CD-32 13109} & 47 & 10.30 & 56 & \nodata & \nodata & -2.45$\pm$0.87 & Yes & 153/277/184 \\ 
\object{CD-32 13126} & 44 & 10.39 & 61 & \nodata & \nodata & -3.41$\pm$3.84 & Yes & 150/256/197 \\ 
\object{CD-32 13148} & 130 & 10.64 & 59 & \nodata & \nodata & -6.15$\pm$3.75 & Yes & 102/170/142 \\ 
\object{CPD-32 4693} & 118 & 10.54 & 32 & \nodata & \nodata & -6.73$\pm$1.67 & No & 100/217/211 \\ 
\object{CPD-32 4713} & 48 & 10.36 & 54 & \nodata & \nodata & -4.97$\pm$3.11 & Yes & 274/252/199 \\ 
\object{CPD-32 4724} & \nodata & 11.00 & 49 & \nodata & \nodata & -8.83$\pm$1.69 & Yes & 292/322/274 \\ 
\object{CPD-32 4739} & 67 & 10.91 & 48 & \nodata & \nodata & -9.05$\pm$3.74 & Yes & 188/241/203 \\ 
\object[GSC 07380-00206]{GSC\,7380-0206} & 18 & 11.70 & 57 & \nodata & \nodata & -10.09$\pm$3.30 & Yes & 134/85/119 \\ 
\object[GSC 07380-00281]{GSC\,7380-0281} & 26 & 11.31 & 58 & \nodata & \nodata & -7.96$\pm$4.66 & Yes & 141/145/132 \\ 
\object[GSC 07380-00339]{GSC\,7380-0339} & 27 & 11.84 & 0 & \nodata & \nodata & -9.27$\pm$0.54 & Yes & 45/78/51 \\ 
\object[GSC 07380-00539]{GSC\,7380-0539} & 31 & 11.30 & 45 & \nodata & \nodata & -2.84$\pm$3.04 & Yes & 54/170/134 \\ 
\object[GSC 07380-00766]{GSC\,7380-0766} & 14 & 11.31 & 48 & \nodata & \nodata & -10.57$\pm$2.23 & Yes & 219/137/102 \\ 
\object[GSC 07380-00986]{GSC\,7380-0986} & 66 & 11.77 & 45 & \nodata & \nodata & -9.63$\pm$0.62 & Yes & 98/154/91 \\ 
\object[GSC 07380-01170]{GSC\,7380-1170} & 6 & 12.19 & 25 & \nodata & \nodata & -9.00$\pm$0.23 & Yes & 56/120/99 \\ 
\object[GSC 07380-01211]{GSC\,7380-1211} & 69 & 11.47 & 39 & \nodata & \nodata & -7.21$\pm$1.16 & Yes & 62/146/115 \\ 
\object[GSC 07380-01363]{GSC\,7380-1363} & \nodata & 12.69 & 41 & \nodata & \nodata & -8.33$\pm$0.85 & Yes & 34/120/59 \\ 
\hline
\multicolumn{6}{r}{Weighted mean of radial velocity =} & -8.48$\pm$0.17
\enddata
%\tablenotetext{a}{}
\label{fundamental}
\end{deluxetable}

% HR table

\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{6}
\tablewidth{0pc}
\tablecaption{Log $L/L_\odot$, log \teff{}, $M/M_{\odot}$ and fractional age ($\tau$) for the members}
\tablehead{
\colhead{Star} & \colhead{Id no.}   & \colhead{log $L/L_\odot$}    & \colhead{log \teff{}} & \colhead{$M/M_{\odot}$}    & \colhead{$\tau$} }
\startdata
%HD\,160093 & 33 & 0.76 & 3.869 & $1.56\pm0.18$ & $0.04\pm0.02$ \\ 
HD\,160167 & 115 & 2.14 & 4.086 & $3.12\pm0.22$ & $0.29\pm0.05$ \\ 
HD\,160188 & \multicolumn{1}{l}{\nodata} & 1.72 & 4.029 & $2.53\pm0.19$ & $0.17\pm0.03$ \\ 
HD\,160222 & 97 & 2.27 & 4.134 & $3.64\pm0.31$ & $0.43\pm0.09$ \\ 
HD\,160259 & 28 & 2.07 & 4.086 & $3.13\pm0.31$ & $0.29\pm0.08$ \\ 
HD\,160260 & 70 & 2.37 & 4.146 & $3.83\pm0.38$ & $0.48\pm0.12$ \\ 
HD\,160297 & 41 & 1.14 & 4.049 & $2.57\pm0.13$ & $0.17\pm0.02$ \\ 
HD\,160298 & 94 & 2.17 & 4.107 & $3.33\pm0.23$ & $0.34\pm0.06$ \\ 
HD\,160392 & 17 & 1.91 & 4.061 & $2.86\pm0.30$ & $0.23\pm0.06$ \\ 
HD\,318091 & 5 & 1.15 & 3.940 & $1.88\pm0.16$ & $0.08\pm0.02$ \\ 
HD\,318092 & 22 & 1.72 & 4.041 & $2.63\pm0.13$ & $0.18\pm0.02$ \\ 
HD\,318093 & 25 & 1.82 & 4.017 & $2.47\pm0.18$ & $0.16\pm0.03$ \\ 
HD\,318095 & 42 & 1.14 & 3.944 & $1.89\pm0.10$ & $0.08\pm0.01$ \\ 
HD\,318099 & 29 & 1.55 & 4.037 & $2.53\pm0.19$ & $0.17\pm0.03$ \\ 
HD\,318101 & 20 & 2.49 & 4.188 & $4.33\pm0.43$ & $0.65\pm0.17$ \\ 
HD\,318103 & \nodata & 1.14 & 3.892 & $1.67\pm0.07$ & $0.06\pm0.01$ \\ 
HD\,318110 & 96 & 2.03 & 4.100 & $3.21\pm0.23$ & $0.31\pm0.05$ \\ 
HD\,318111 & \nodata & 1.7 & 4.033 & $2.54\pm0.19$ & $0.17\pm0.03$ \\ 
HD\,318112 & \nodata & 1.73 & 4.045 & $2.64\pm0.20$ & $0.18\pm0.04$ \\ 
HD\,318113 & 95 & 1.45 & 4.041 & $2.53\pm0.19$ & $0.17\pm0.03$ \\ 
HD\,318114 & 64 & 1.36 & 4.004 & $2.27\pm0.12$ & $0.13\pm0.02$ \\ 
HD\,318117 & 37 & 2.1 & 4.100 & $3.23\pm0.22$ & $0.31\pm0.05$ \\ 
HD\,318118 & 63 & 1.33 & 3.987 & $2.45\pm0.14$ & $0.11\pm0.02$ \\ 
HD\,318126 & 99 & 1.81 & 4.079 & $2.96\pm0.16$ & $0.25\pm0.04$ \\ 
CD-32 13092 & 73 & 1.43 & 4.025 & $2.43\pm0.13$ & $0.15\pm0.02$ \\ 
CD-32 13093 & 52 & 1.34 & 3.996 & $2.21\pm0.09$ & $0.12\pm0.01$ \\ 
CD-32 13097 & 51 & 1.44 & 4.004 & $2.28\pm0.09$ & $0.13\pm0.01$ \\ 
CD-32 13106 & 71 & 1.28 & 3.949 & $1.95\pm0.15$ & $0.08\pm0.02$ \\ 
CD-32 13109 & 47 & 1.22 & 3.973 & $2.05\pm0.09$ & $0.10\pm0.01$ \\ 
CD-32 13126 & 44 & 1.12 & 3.908 & $1.73\pm0.07$ & $0.06\pm0.01$ \\ 
CD-32 13148 & 130 & 1.02 & 3.903 & $1.70\pm0.07$ & $0.06\pm0.01$ \\ 
CPD-32 4693 & 118 & 1.06 & 3.854 & $1.51\pm0.05$ & $0.04\pm0.01$ \\ 
CPD-32 4713 & 48 & 1.14 & 3.916 & $1.77\pm0.07$ & $0.06\pm0.01$ \\ 
CPD-32 4724 & \nodata & 0.89 & 3.929 & $1.80\pm0.09$ & $0.07\pm0.01$ \\ 
CPD-32 4739 & 67 & 0.91 & 3.875 & $1.59\pm0.04$ & $0.05\pm0.01$ \\ 
GSC 7380-0206 & 18 & 0.6 & 3.829 & $1.39\pm0.09$ & $0.03\pm0.01$ \\ 
GSC 7380-0281 & 26 & 0.75 & 3.845 & $1.46\pm0.06$ & $0.04\pm0.01$ \\ 
GSC 7380-0339 & 27 & 0.55 & 3.823 & $1.36\pm0.10$ & $0.03\pm0.01$ \\ 
GSC 7380-0539 & 31 & 0.75 & 3.886 & $1.63\pm0.05$ & $0.05\pm0.01$ \\ 
GSC 7380-0766 & 14 & 0.75 & 3.857 & $1.51\pm0.05$ & $0.04\pm0.01$ \\ 
GSC 7380-0986 & 66 & 0.57 & 3.836 & $1.41\pm0.11$ & $0.03\pm0.01$ \\ 
GSC 7380-1170 & 6 & 0.41 & 3.826 & $1.34\pm0.11$ & $0.03\pm0.01$ \\ 
GSC 7380-1211 & 69 & 0.69 & 3.836 & $1.42\pm0.08$ & $0.03\pm0.01$ \\ 
GSC 7380-1363 & \nodata & 0.21 & 3.813 & $1.24\pm0.10$ & $0.02\pm0.01$ \\ 
\enddata
\label{fractional}
\end{deluxetable}

\begin{deluxetable}{lcclrlccr} 
\tabletypesize{\scriptsize}
\tablecolumns{10}
\tablewidth{0pc}
\tablecaption{Fundamental parameters for the programme stars}
\tablehead{
\colhead{}    &  \colhead{Rohlfs et}    & \multicolumn{2}{c}{Photometric}  & 
\multicolumn{2}{c}{Final} &  \colhead{} &  \colhead{} \\
\colhead{Star} & \colhead{al. (1959)}   & \colhead{\teff{}}    & \colhead{\logg{}} &
\colhead{\teff{}}    & \colhead{\logg{}}   & \colhead{\vmic{}}    &
\colhead{\vsini{}}   & \colhead{Sp. T.} \\
\colhead{} & \colhead{id. no}   & \colhead{(K)}    & \colhead{(dex)} &
\colhead{(K)}    & \colhead{(dex)}   & \multicolumn{2}{c}{(\kms{})}  & \colhead{}}
\startdata
HD\,160093 & 33 & 6892 & 4.35 & $7400\pm500$ & \nodata & \multicolumn{2}{c}{(spectroscopic binary)} & \nodata \\
HD\,160167 & 115 & 13032 & 4.19 & $12200\pm300$ & $4.00\pm0.10$ & 0 & $120\pm10$ & B8 \\ 
HD\,160188 & \nodata & (12632) & \nodata & $10700\pm300$ & $4.10\pm0.10$ & 0 & $300\pm20$ & B9 \\ 
HD\,160222 & 97 & 13433 & 4.03 & $13600\pm400$ & $4.00\pm0.15$ & 0 & $310\pm20$ & B7 \\ 
HD\,160259 & 28 & 11793 & 4.35 & $12200\pm500$ & $4.15\pm0.10$ & 0 & $240\pm20$ & B8 \\ 
HD\,160260 & 70 & 13967 & 3.99 & $14000\pm500$ & $4.10\pm0.10$ & 0 & $250\pm25$ & B6 \\ 
HD\,160297 & 41 & 11200 & 4.20 & $11200\pm200$ & $4.20\pm0.10$ & 0 & $280\pm20$ & B9 \\ 
HD\,160298 & 94 & 12961 & 4.04 & $12800\pm300$ & $4.00\pm0.10$ & 0 & $290\pm20$ & B7 \\ 
HD\,160392 & 17 & 12090 & 4.19 & $11500\pm500$ & $4.10\pm0.10$ & 0 & $48\pm3$ & B8 \\ 
HD\,318091 & 5 & 9079 & 4.21 & $8700\pm300$ & $4.00\pm0.10$ & 2.5 & $62\pm5$ & A3m \\ 
HD\,318092 & 22 & 11185 & 3.95 & $11100\pm200$ & $4.10\pm0.10$ & 0 & $280\pm20$ & B9 \\ 
HD\,318093 & 25 & 10368 & 4.13 & $10400\pm300$ & $4.30\pm0.15$ & 0 & $75\pm5$ & B9 \\ 
HD\,318094 & 42 & 8951 & 4.28 & $8800\pm200$ & $4.10\pm0.15$ & 2 & $170\pm15$ & A3 \\ 
HD\,318099 & 29 & 11199 & 4.21 & $10900\pm300$ & $4.30\pm0.10$ & 0 & $140\pm10$ & B9 \\ 
HD\,318101 & 20 & 15864 & 4.04 & $15400\pm300$ & $4.00\pm0.10$ & 0 & $31\pm3$ & B5 \\ 
HD\,318103 & \nodata & (7470) & \nodata & $7800\pm150$ & $4.20\pm0.50$ & 2.1 & $115\pm5$ & A7 \\ 
HD\,318110 & 96 & 12798 & 4.10 & $12600\pm300$ & $4.10\pm0.15$ & 0 & $210\pm15$ & B7 \\ 
HD\,318111 & \nodata & (10911) & \nodata & $10800\pm300$ & $4.00\pm0.10$ & 0 & $260\pm20$ & B9 \\ 
HD\,318112 & \nodata & (11521) & \nodata & $11100\pm300$ & $4.20\pm0.10$ & 0 & $150\pm10$ & B9 \\ 
HD\,318113 & 95 & 9881 & 4.33 & $11000\pm300$ & $4.60\pm0.10$ & 0 & $165\pm15$ & B9 \\ 
HD\,318114 & 64 & 9674 & 4.19 & $10100\pm200$ & $4.30\pm0.10$ & 2 & $220\pm20$ & A0 \\ 
HD\,318117 & 37 & 12776 & 4.12 & $12600\pm300$ & $4.10\pm0.10$ & 0 & $220\pm20$ & B7 \\ 
HD\,318118 & 63 & 10116 & 4.27 & $9700\pm250$ & $4.20\pm0.15$ & 2 & $100\pm5$ & A0 \\ 
HD\,318126 & 99 & 12369 & 4.33 & $12000\pm200$ & $4.10\pm0.10$ & 0.5 & $55\pm5$ & B8 \\ 
CD-32 13092 & 73 & 9965 & 4.16 & $10600\pm200$ & $4.30\pm0.10$ & 0 & $280\pm25$ & B9 \\ 
CD-32 13093 & 52 & 9860 & 4.25 & $9900\pm150$ & $4.25\pm0.10$ & 1.9 & $210\pm10$ & A0 \\ 
CD-32 13097 & 51 & 9925 & 4.22 & $10100\pm150$ & $4.20\pm0.10$ & 1.9 & $240\pm10$ & A0 \\ 
CD-32 13106 & 71 & 9418 & 4.14 & $8900\pm300$ & $4.00\pm0.15$ & 2 & $135\pm15$ & A2 \\ 
CD-32 13109 & 47 & 9396 & 4.30 & $9400\pm150$ & $4.20\pm0.10$ & 2.4 & $5.1\pm0.8$ & A1m \\ 
CD-32 13126 & 44 & 8465 & 4.01 & $8100\pm150$ & $3.80\pm0.15$ & 1.6 & $270\pm25$ & A5 \\ 
CD-32 13148 & 130 & 8079 & 3.94 & $8000\pm150$ & $4.10\pm0.30$ & 2.4 & $120\pm10$ & A6 \\ 
CPD-32 4693 & 118 & 7044 & 4.60 & $7150\pm100$ & $4.10\pm0.30$ & 2.4 & $64\pm5$ & F1 \\ 
CPD-32 4713 & 48 & 8387 & 4.07 & $8250\pm150$ & $4.05\pm0.10$ & 2.5 & $120\pm10$ & A5 \\ 
CPD-32 4724 & \nodata & \nodata & \nodata & $8500\pm200$ & $4.20\pm0.20$ & 2.7 & $70\pm5$ & A4 \\ 
CPD-32 4739 & 67 & 7449 & 4.29 & $7500\pm100$ & $4.00\pm0.20$ & 2.3 & $180\pm10$ & A9 \\ 
GSC07380-00206 & 18 & 6045 & 3.22 & $6750\pm200$ & $4.00\pm0.4$ & 1.9 & $110\pm10$ & F3 \\ 
GSC07380-00281 & 26 & 6680 & 4.10 & $7000\pm100$ & $4.10\pm0.30$ & 2.5 & $210\pm15$ & F2 \\ 
GSC07380-00339 & 27 & (6147) & \nodata & $6650\pm200$ & (4.80) & 2 & $7\pm1$ & F5 \\ 
GSC07380-00539 & 31 & (9359) & \nodata & $7700\pm100$ & $3.50\pm0.40$ & 2.5 & $65\pm5$ & A7 \\ 
GSC07380-00766 & 14 & 7230 & 4.76 & $7200\pm100$ & $4.20\pm0.30$ & 2.2 & $80\pm5$ & F1 \\ 
GSC07380-00986 & 66 & 6532 & 4.45 & $6850\pm200$ & (4.40) & 2 & $17.9\pm0.5$ & F2 \\ 
GSC 07380-01170 & 6 & (6312) & \nodata & $6700\pm200$ & (4.50) & 1 & $12.9\pm0.8$ & F3 \\ 
GSC07380-01211 & 69 & 6382 & 3.81 & $6850\pm150$ & (4.40) & 2.2 & $57\pm3$ & F3 \\ 
GSC07380-01363 & E32c & (6279) & \nodata & $6500\pm200$ & (4.20) & 1.5 & $22\pm1$ & F6 \\   
\enddata
\tablenotetext{a}{The star IDs are listed in columns 1 and 2, the \teff{} and \logg{} derived from Geneva 7-color photometry in column 3, the final adopted \teff{} and \logg{} in col. 4, the derived microturbulent velocity, radial velocity and rotational velocity and a spectral type estimated from \teff{} in columns 5, 6, 7 and 8}
%\tablenotetext{a}{}
\label{physical}
\end{deluxetable}

\begin{deluxetable}{lccrl}
\tablecolumns{11}
\tablewidth{0pc}
\tablecaption{Atomic data and their references}
\tablehead{
Elem.  & $\lambda$ (\AA{}) & \textit{E}$_\mathrm{low}$(cm$^{-1}$) &$\log gf$ &Ref.  \\ }
\startdata
\multicolumn{5}{l}{Helium}  \\
\ion{He}{1} & 4713.139 & 169086.859 & $-1.277$ & 1(N) \\ 
\ion{He}{1} & 4713.156 & 169086.938 & $-1.498$ & 1(N) \\ 
\ion{He}{1} & 4713.376 & 169087.922 & $-1.975$ & 1(N) \\ 
\ion{He}{1} & 4921.931 & 171135.000 & $-0.443$ & 1(N) \\ 
\ion{He}{1} & 5015.678 & 166277.547 & $-0.820$ & 1(N) \\ 
\multicolumn{5}{l}{Carbon} \\ 
\ion{C}{1} & 4771.742 & 60393.140 & $-1.866$ & 2(N) \\ 
\ion{C}{1} & 4932.049 & 61981.820 & $-1.658$ & 2(N) \\ 
\ion{C}{1} & 5039.055 & 64086.920 & $-1.791$ & 2(N) \\
\ion{C}{1} & 5052.167 & 61981.820 & $-1.304$ & 2(N) \\ 
\multicolumn{5}{l}{Oxygen} \\ 
\ion{O}{1} & 4655.356 & 86632.016 & $-1.900$ & 2(N) \\ 
\ion{O}{1} & 4773.755 & 86632.016 & $-1.667$ & 2(N) \\ 
\ion{O}{1} & 4967.884 & 86632.016 & $-1.865$ & 2(N) \\ 
\ion{O}{1} & 4967.884 & 86632.016 & $-1.660$ & 2(N) \\ 
\ion{O}{1} & 4968.793 & 86632.016 & $-1.961$ & 2(N) \\ 
\ion{O}{1} & 4968.793 & 86632.016 & $-1.375$ & 2(N) \\ 
\ion{O}{1} & 5019.290 & 86632.016 & $-1.871$ & 2(N) \\ 
\ion{O}{1} & 5020.218 & 86632.016 & $-1.725$ & 2(N) \\ 
\ion{O}{1} & 5329.096 & 86623.945 & $-1.938$ & 2(N) \\
\ion{O}{1} & 5329.098 & 86623.945 & $-1.586$ & 2(N) \\
\ion{O}{1} & 5329.107 & 86623.945 & $-1.695$ & 2(N) \\
\ion{O}{1} & 5329.677 & 86632.016 & $-1.473$ & 2(N) \\
\ion{O}{1} & 5329.688 & 86632.016 & $-1.269$ & 2(N) \\
\ion{O}{1} & 5330.735 & 86632.016 & $-1.570$ & 2(N) \\
\ion{O}{1} & 5330.737 & 86632.016 & $-0.984$ & 2(N) \\
\multicolumn{5}{l}{Magnesium}  \\
\ion{Mg}{1} & 4702.991 & 35051.266 & $-0.440$ & 3(N) \\
\ion{Mg}{1} & 5167.321 & 21850.404 & $-0.870$ & 3(N) \\
\ion{Mg}{1} & 5172.684 & 21870.465 & $-0.393$ & 3(N) \\
\ion{Mg}{1} & 5183.604 & 21911.178 & $-0.167$ & 3(N) \\
\ion{Mg}{2} & 4534.279 & 93802.281 & $-1.050$ & 4(V) \\
\ion{Mg}{2} & 4534.304 & 93802.281 & $-0.940$ & 4(V) \\
\ion{Mg}{2} & 4739.593 & 93310.289 & $-0.662$ & 3(N) \\
\ion{Mg}{2} & 4739.709 & 93310.289 & $-0.816$ & 3(N) \\
\ion{Mg}{2} & 4851.070 & 93802.281 & $-0.790$ & 4(V) \\
\ion{Mg}{2} & 4851.099 & 93802.281 & $-0.680$ & 4(V) \\
\ion{Mg}{2} & 5264.220 & 93310.289 & $-0.374$ & 3(N) \\

\ion{Mg}{2} & 5264.364 & 93310.289 & $-0.529$ & 3(N) \\ 
\multicolumn{5}{l}{Silicon} \\ 
\ion{Si}{2} & 4621.418 & 101020.938 & $-0.608$ & 5(N) \\ 
\ion{Si}{2} & 4621.722 & 101029.008 & $-0.453$ & 5(N) \\ 
\ion{Si}{2} & 5041.024 & 81191.344 & $ 0.029$ & 5(N) \\ 
\ion{Si}{2} & 5055.984 & 81251.320 & $ 0.523$ & 5(N) \\ 
\ion{Si}{2} & 5056.317 & 81251.320 & $-0.492$ & 5(N) \\ 
\ion{Si}{2} & 5185.520 & 103553.523 & $-0.302$ & 5(N) \\ 
\multicolumn{5}{l}{Phosphorus}  \\ 
\ion{P}{2} & 4554.854 & 106005.445 & $ 0.005$ & 6(V) \\ 
\ion{P}{2} & 4558.095 & 106005.445 & $-0.056$ & 6(V) \\ 
\ion{P}{2} & 4588.032 & 103343.820 & $ 0.575$ & 6(V) \\ 
\ion{P}{2} & 4589.846 & 103166.383 & $ 0.500$ & 6(V) \\ 
\ion{P}{2} & 4595.515 & 106005.445 & $-0.187$ & 6(V) \\ 
\ion{P}{2} & 4602.069 & 103666.438 & $ 0.799$ & 6(V) \\ 
\ion{P}{2} & 4679.028 & 106005.445 & $-0.404$ & 6(V) \\ 
\ion{P}{2} & 5040.805 & 107925.047 & $-0.120$ & 7(V) \\ 
\ion{P}{2} & 5191.393 & 86744.930 & $-0.824$ & 8(V) \\ 
\ion{P}{2} & 5253.479 & 88890.367 & $ 0.291$ & 8(V) \\ 
\ion{P}{2} & 5296.077 & 87124.008 & $-0.134$ & 8(V) \\ 
\ion{P}{2} & 5316.055 & 86744.930 & $-0.341$ & 8(V) \\
\ion{P}{2} & 5344.729 & 86599.758 & $-0.329$ & 8(V) \\
\multicolumn{5}{l}{Sulphur}  \\
\ion{S}{2} & 4524.675 & 121528.72 & $-0.746$ & 9(N) \\
\ion{S}{2} & 4524.941 & 121530.02 & $ 0.033$ & 9(N) \\
\ion{S}{2} & 4552.410 & 121528.72 & $-0.208$ & 9(N) \\
\ion{S}{2} & 4656.757 & 109560.69 & $-0.827$ & 9(N) \\
\ion{S}{2} & 4716.271 & 109831.59 & $-0.365$ & 9(N) \\
\ion{S}{2} & 4792.007 & 130134.16 & $ -0.120$ & 9(N) \\
\ion{S}{2} & 4815.552 & 110272.125 & $ 0.068$ & 9(N) \\
\ion{S}{2} & 4917.198 & 112937.570 & $-0.375$ & 9(N) \\
\ion{S}{2} & 4991.969 & 109831.590 & $-0.398$ & 9(N) \\
\ion{S}{2} & 5009.567 & 109831.590 & $-0.234$ & 9(N) \\
\ion{S}{2} & 5014.042 & 113461.540 & $ 0.046$ & 9(N) \\
\ion{S}{2} & 5032.434 & 110268.600 & $ 0.188$ & 9(N) \\
\ion{S}{2} & 5201.027 & 121528.720 & $ 0.089$ & 9(N) \\
\ion{S}{2} & 5201.379 & 121530.020 & $-0.713$ & 9(N) \\
\ion{S}{2} & 5212.267 & 121528.720 & $-1.446$ & 9(N) \\
\ion{S}{2} & 5212.620 & 121530.020 & $ 0.316$ & 9(N) \\
\ion{S}{2} & 5320.723 & 121530.020 & $ 0.431$ & 9(N) \\

\multicolumn{5}{l}{Argon}  \\ 
\ion{Ar}{2} & 4579.349 & 139258.339 & $-0.300$ & 7(N) \\ 
\ion{Ar}{2} & 4806.021 & 134241.739 & $ 0.210$ & 7(N) \\ 
\ion{Ar}{2} & 5009.334 & 135085.996 & $-0.467$ & 7(N) \\ 
\multicolumn{5}{l}{Calcium} \\ 
\ion{Ca}{2} & 5001.479 & 60531.910 & $-0.507$ & 10(V) \\ 
\ion{Ca}{2} & 5019.971 & 60612.566 & $-0.247$ & 10(V) \\ 
\ion{Ca}{2} & 5307.224 & 60612.566 & $-0.848$ & 10(V) \\ 
\ion{Ca}{2} & 5339.188 & 68057.062 & $-0.447$ & 10(V) \\ 
\multicolumn{5}{l}{Scandium} \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 4670.400 & 10944.560 & $-1.178$ & 11(VK) \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 4670.403 & 10944.560 & $-1.349$ & 11(VK) \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 4670.405 & 10944.560 & $-1.556$ & 11(VK) \\  
\ion{Sc}{2}$^\mathrm{hfs}$ & 4670.408 & 10944.560 & $-1.827$ & 11(VK) \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 4670.409 & 10944.560 & $-1.918$ & 11(VK) \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 4670.410 & 10944.560 & $-2.245$ & 11(VK) \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 4670.410 & 10944.560 & $-1.735$ & 11(VK) \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 4670.412 & 10944.560 & $-1.702$ & 11(VK) \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 4670.413 & 10944.560 & $-1.761$ & VK \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 4670.414 & 10944.560 & $-1.944$ & VK \\
\ion{Sc}{2}$^\mathrm{hfs}$ & 4670.416 & 10944.560 & $-2.023$ & VK \\
\ion{Sc}{2}$^\mathrm{hfs}$ & 4670.416 & 10944.560 & $-2.120$ & VK \\
\ion{Sc}{2}$^\mathrm{hfs}$ & 4670.416 & 10944.560 & $-2.918$ & VK \\
\ion{Sc}{2}$^\mathrm{hfs}$ & 4670.417 & 10944.560 & $-2.266$ & 11(VK) \\
\ion{Sc}{2}$^\mathrm{hfs}$ & 4670.417 & 10944.560 & $-2.500$ & 11(VK) \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 5031.010 & 10944.560 & $-1.400$ & 11(VK) \\
\ion{Sc}{2}$^\mathrm{hfs}$ & 5031.013 & 10944.560 & $-1.416$ & 11(VK) \\
\ion{Sc}{2}$^\mathrm{hfs}$ & 5031.013 & 10944.560 & $-1.671$ & 11(VK) \\
\ion{Sc}{2}$^\mathrm{hfs}$ & 5031.017 & 10944.560 & $-1.671$ & 11(VK) \\
\ion{Sc}{2}$^\mathrm{hfs}$ & 5031.017 & 10944.560 & $-1.296$ & 11(VK) \\
\ion{Sc}{2}$^\mathrm{hfs}$ & 5031.017 & 10944.560 & $-2.111$ & 11(VK) \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 5031.023 & 10944.560 & $-1.216$ & 11(VK) \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 5031.023 & 10944.560 & $-1.412$ & 11(VK) \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 5031.030 & 10944.560 & $-0.923$ & 11(VK) \\ 
\ion{Sc}{2} & 5239.813 & 11736.360 & $-0.765$ & 11(V) \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 5640.989 & 12101.500 & $-1.654$ & 11(VK) \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 5640.996 & 12101.500 & $-2.143$ & 11(VK) \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 5641.001 & 12101.500 & $-1.947$ & 11(VK) \\

\ion{Sc}{2}$^\mathrm{hfs}$ & 5641.001 & 12101.500 & $-2.842$ & 11(VK) \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 5641.006 & 12101.500 & $-2.027$ & 11(VK) \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 5641.010 & 12101.500 & $-2.402$ & 11(VK) \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 5641.010 & 12101.500 & $-2.402$ & 11(VK) \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 5641.014 & 12101.500 & $-2.147$ & 11(VK) \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 5641.016 & 12101.500 & $-2.131$ & 11(VK) \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 5657.886 & 12154.420 & $-1.229$ & 11(VK) \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 5657.888 & 12154.420 & $-1.799$ & 11(VK) \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 5657.893 & 12154.420 & $-1.799$ & 11(VK) \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 5657.894 & 12154.420 & $-1.627$ & 11(VK) \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 5657.895 & 12154.420 & $-1.641$ & 11(VK) \\  
\ion{Sc}{2}$^\mathrm{hfs}$ & 5657.899 & 12154.420 & $-1.641$ & 11(VK) \\  
\ion{Sc}{2}$^\mathrm{hfs}$ & 5657.901 & 12154.420 & $-2.323$ & 11(VK) \\  
\ion{Sc}{2}$^\mathrm{hfs}$ & 5657.902 & 12154.420 & $-1.652$ & 11(VK) \\  
\ion{Sc}{2}$^\mathrm{hfs}$ & 5657.904 & 12154.420 & $-1.652$ & 11(VK) \\  
\ion{Sc}{2}$^\mathrm{hfs}$ & 5657.906 & 12154.420 & $-1.825$ & 11(VK) \\  
\ion{Sc}{2}$^\mathrm{hfs}$ & 5657.906 & 12154.420 & $-3.749$ & 11(VK) \\  
\ion{Sc}{2}$^\mathrm{hfs}$ & 5657.908 & 12154.420 & $-1.825$ & 11(VK) \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 5657.909 & 12154.420 & $-2.001$ & 11(VK) \\  
\ion{Sc}{2}$^\mathrm{hfs}$ & 5658.351 & 12074.100 & $-1.588$ & 11(VK) \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 5658.363 & 12074.100 & $-1.685$ & 11(VK) \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 5658.373 & 12074.100 & $-1.810$ & 11(VK) \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 5667.136 & 12101.500 & $-1.903$ & 11(VK) \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 5667.141 & 12101.500 & $-2.099$ & 11(VK) \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 5667.148 & 12101.500 & $-2.099$ & 11(VK) \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 5667.154 & 12101.500 & $-3.284$ & 11(VK) \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 5667.157 & 12101.500 & $-2.103$ & 11(VK) \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 5667.163 & 12101.500 & $-2.103$ & 11(VK) \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 5667.167 & 12101.500 & $-2.358$ & 11(VK) \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 5669.038 & 12101.500 & $-1.580$ & 11(VK) \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 5669.044 & 12101.500 & $-1.677$ & 11(VK) \\
\ion{Sc}{2}$^\mathrm{hfs}$ & 5669.047 & 12101.500 & $-1.802$ & 11(VK) \\
\ion{Sc}{2}$^\mathrm{hfs}$ & 5684.190 & 12154.420 & $-1.597$ & 11(VK) \\
\ion{Sc}{2}$^\mathrm{hfs}$ & 5684.191 & 12154.420 & $-2.086$ & 11(VK) \\
\ion{Sc}{2}$^\mathrm{hfs}$ & 5684.193 & 12154.420 & $-2.785$ & 11(VK) \\
\ion{Sc}{2}$^\mathrm{hfs}$ & 5684.204 & 12154.420 & $-1.890$ & 11(VK) \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 5684.205 & 12154.420 & $-1.970$ & 11(VK) \\
\ion{Sc}{2}$^\mathrm{hfs}$ & 5684.206 & 12154.420 & $-2.345$ & 11(VK) \\ 
\ion{Sc}{2}$^\mathrm{hfs}$ & 5684.215 & 12154.420 & $-2.345$ & 11(VK) \\
\ion{Sc}{2}$^\mathrm{hfs}$ & 5684.216 & 12154.420 & $-2.090$ & 11(VK) \\

\ion{Sc}{2}$^\mathrm{hfs}$ & 5684.217 & 12154.420 & $-2.074$ & 11(VK) \\ 
\multicolumn{5}{l}{Titanium} \\ 
\ion{Ti}{2} & 4529.474 & 12679.036 & $-1.640$ & V \\ 
\ion{Ti}{2} & 4533.960 & 9977.078 & $-0.530$ & 12(V) \\ 
\ion{Ti}{2} & 4549.617 & 12775.822 & $-0.110$ & V \\ 
\ion{Ti}{2} & 4563.757 & 9848.029 & $-0.690$ & V \\ 
\ion{Ti}{2} & 4571.968 & 12679.036 & $-0.320$ & V \\ 
\ion{Ti}{2} & 4779.985 & 16518.236 & $-1.260$ & V \\ 
\ion{Ti}{2} & 4805.085 & 16623.088 & $-0.960$ & V \\ 
\ion{Ti}{2} & 4855.905 & 24962.859 & $-1.470$ & 12(V) \\ 
\ion{Ti}{2} & 4865.611 & 9001.148 & $-2.790$ & 12(V) \\ 
\ion{Ti}{2} & 4874.009 & 24962.859 & $-0.800$ & 12(V) \\ 
\ion{Ti}{2} & 4911.193 & 25196.762 & $-0.610$ & V \\
\ion{Ti}{2} & 5154.068 & 12630.643 & $-1.750$ & 12(V) \\ 
\ion{Ti}{2} & 5185.902 & 15268.075 & $-1.490$ & 12(V) \\ 
\ion{Ti}{2} & 5188.680 & 12759.691 & $-1.050$ & V \\ 
\ion{Ti}{2} & 5211.530 & 20891.660 & $-1.165$ & 12(V) \\ 
\ion{Ti}{2} & 5226.539 & 12630.643 & $-1.260$ & 12(V) \\ 
\ion{Ti}{2} & 5336.771 & 12759.691 & $-1.590$ & V \\ 
\multicolumn{5}{l}{Chromium} \\ 
\ion{Cr}{2} & 4554.988 & 32834.832 & $-1.491$ & V \\
\ion{Cr}{2} & 4558.650 & 32850.961 & $-0.662$ & V \\
\ion{Cr}{2} & 4565.739 & 32600.930 & $-1.982$ & V \\
\ion{Cr}{2} & 4588.199 & 32834.832 & $-0.845$ & V \\
\ion{Cr}{2} & 4592.049 & 32859.027 & $-1.473$ & V \\
\ion{Cr}{2} & 4616.629 & 32842.898 & $-1.576$ & V \\
\ion{Cr}{2} & 4618.803 & 32859.027 & $-1.084$ & V \\
\ion{Cr}{2} & 4634.070 & 32842.898 & $-1.236$ & V \\
\ion{Cr}{2} & 4812.337 & 31165.264 & $-2.125$ & V \\
\ion{Cr}{2} & 4824.127 & 31221.723 & $-1.085$ & V \\
\ion{Cr}{2} & 4836.229 & 31116.871 & $-2.042$ & V \\
\ion{Cr}{2} & 4848.235 & 31168.580 & $-1.280$ & V \\
\ion{Cr}{2} & 4856.186 & 31084.609 & $-2.171$ & V \\
\ion{Cr}{2} & 4860.202 & 31221.723 & $-2.193$ & V \\
\ion{Cr}{2} & 4864.326 & 31116.871 & $-1.470$ & V \\
\ion{Cr}{2} & 4876.399 & 31084.609 & $-1.580$ & V \\
\ion{Cr}{2} & 4876.473 & 31165.264 & $-2.093$ & V \\
\ion{Cr}{2} & 5237.329 & 86782.039 & $-0.740$ & V \\
\ion{Cr}{2} & 5274.964 & 32834.832 & $-1.559$ & V \\
\ion{Cr}{2} & 5305.853 & 30866.838 & $-2.160$ & V \\

\ion{Cr}{2} & 5308.408 & 32834.832 & $-2.058$ & V \\ 
\ion{Cr}{2} & 5313.563 & 32854.950 & $-1.650$ & 13(N) \\ 
\ion{Cr}{2} & 5334.869 & 32842.898 & $-1.826$ & V \\ 
\multicolumn{5}{l}{Manganese} \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4754.022 & 18402.461 & $-0.653$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4754.033 & 18402.461 & $-0.793$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4754.043 & 18402.461 & $-0.951$ & VK \\  
\ion{Mn}{1}$^\mathrm{hfs}$ & 4754.051 & 18402.461 & $-1.135$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4754.054 & 18402.461 & $-1.571$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4754.059 & 18402.461 & $-1.357$ & VK \\  
\ion{Mn}{1}$^\mathrm{hfs}$ & 4754.060 & 18402.461 & $-1.395$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4754.064 & 18402.461 & $-1.369$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4754.066 & 18402.461 & $-1.642$ & VK \\  
\ion{Mn}{1}$^\mathrm{hfs}$ & 4754.068 & 18402.461 & $-1.436$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4754.070 & 18402.461 & $-1.612$ & VK \\  
\ion{Mn}{1}$^\mathrm{hfs}$ & 4754.079 & 18402.461 & $-2.390$ & VK \\  
\ion{Mn}{1}$^\mathrm{hfs}$ & 4754.081 & 18402.461 & $-2.311$ & VK \\  
\ion{Mn}{1}$^\mathrm{hfs}$ & 4754.081 & 18402.461 & $-2.788$ & VK \\  
\ion{Mn}{1}$^\mathrm{hfs}$ & 4754.082 & 18402.461 & $-2.436$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4761.499 & 23818.869 & $-1.025$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4761.507 & 23818.869 & $-0.564$ & VK \\
\ion{Mn}{1}$^\mathrm{hfs}$ & 4761.511 & 23818.869 & $-0.928$ & VK \\
\ion{Mn}{1}$^\mathrm{hfs}$ & 4761.519 & 23818.869 & $-1.041$ & VK \\
\ion{Mn}{1}$^\mathrm{hfs}$ & 4761.524 & 23818.869 & $-0.928$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4761.536 & 23818.869 & $-1.472$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4762.347 & 23296.670 & $-0.177$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4762.355 & 23296.670 & $-1.273$ & VK \\
\ion{Mn}{1}$^\mathrm{hfs}$ & 4762.360 & 23296.670 & $-0.281$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4762.361 & 23296.670 & $-2.688$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4762.367 & 23296.670 & $-1.085$ & VK \\
\ion{Mn}{1}$^\mathrm{hfs}$ & 4762.371 & 23296.670 & $-0.394$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4762.373 & 23296.670 & $-2.353$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4762.377 & 23296.670 & $-1.047$ & VK \\
\ion{Mn}{1}$^\mathrm{hfs}$ & 4762.381 & 23296.670 & $-0.516$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4762.382 & 23296.670 & $-2.256$ & VK \\
\ion{Mn}{1}$^\mathrm{hfs}$ & 4762.385 & 23296.670 & $-1.102$ & VK \\
\ion{Mn}{1}$^\mathrm{hfs}$ & 4762.388 & 23296.670 & $-0.646$ & VK \\
\ion{Mn}{1}$^\mathrm{hfs}$ & 4762.389 & 23296.670 & $-2.387$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4762.391 & 23296.670 & $-1.290$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4762.393 & 23296.670 & $-0.779$ & VK \\

\ion{Mn}{1}$^\mathrm{hfs}$ & 4765.831 & 23719.520 & $-0.595$ & VK \\  
\ion{Mn}{1}$^\mathrm{hfs}$ & 4765.842 & 23719.520 & $-1.284$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4765.843 & 23719.520 & $-0.807$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4765.851 & 23719.520 & $-2.238$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4765.852 & 23719.520 & $-1.080$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4765.852 & 23719.520 & $-1.138$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4765.859 & 23719.520 & $-1.490$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4765.859 & 23719.520 & $-1.159$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4765.859 & 23719.520 & $-1.858$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4765.863 & 23719.520 & $-1.682$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4765.864 & 23719.520 & $-1.314$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4765.866 & 23719.520 & $-1.636$ & VK \\  
\ion{Mn}{1}$^\mathrm{hfs}$ & 4766.402 & 23549.199 & $-0.467$ & VK \\  
\ion{Mn}{1}$^\mathrm{hfs}$ & 4766.410 & 23549.199 & $-1.385$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4766.414 & 23549.199 & $-0.607$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4766.417 & 23549.199 & $-2.602$ & VK \\
\ion{Mn}{1}$^\mathrm{hfs}$ & 4766.420 & 23549.199 & $-1.209$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4766.423 & 23549.199 & $-0.765$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4766.426 & 23549.199 & $-2.250$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4766.429 & 23549.199 & $-1.183$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4766.431 & 23549.199 & $-0.949$ & VK \\
\ion{Mn}{1}$^\mathrm{hfs}$ & 4766.433 & 23549.199 & $-2.125$ & VK \\
\ion{Mn}{1}$^\mathrm{hfs}$ & 4766.435 & 23549.199 & $-1.250$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4766.436 & 23549.199 & $-1.171$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4766.437 & 23549.199 & $-2.204$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4766.439 & 23549.199 & $-1.456$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4766.439 & 23549.199 & $-1.426$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4783.391 & 18531.641 & $-1.559$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4783.403 & 18531.641 & $-1.377$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4783.414 & 18531.641 & $-1.346$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4783.415 & 18531.641 & $-0.567$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4783.423 & 18531.641 & $-1.411$ & VK \\
\ion{Mn}{1}$^\mathrm{hfs}$ & 4783.424 & 18531.641 & $-0.738$ & VK \\
\ion{Mn}{1}$^\mathrm{hfs}$ & 4783.430 & 18531.641 & $-0.923$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4783.431 & 18531.641 & $-1.609$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4783.436 & 18531.641 & $-1.115$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4783.439 & 18531.641 & $-1.290$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4783.442 & 18531.641 & $-1.354$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4783.448 & 18531.641 & $-1.559$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4783.450 & 18531.641 & $-1.609$ & VK \\

\ion{Mn}{1}$^\mathrm{hfs}$ & 4783.451 & 18531.641 & $-1.377$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4783.452 & 18531.641 & $-1.411$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4783.452 & 18531.641 & $-1.346$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4823.469 & 18705.369 & $-2.969$ & VK \\  
\ion{Mn}{1}$^\mathrm{hfs}$ & 4823.484 & 18705.369 & $-2.634$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4823.490 & 18705.369 & $-1.554$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4823.498 & 18705.369 & $-2.537$ & VK \\  
\ion{Mn}{1}$^\mathrm{hfs}$ & 4823.502 & 18705.369 & $-1.366$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4823.510 & 18705.369 & $-2.668$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4823.512 & 18705.369 & $-1.328$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4823.515 & 18705.369 & $-0.458$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4823.521 & 18705.369 & $-1.383$ & VK \\  
\ion{Mn}{1}$^\mathrm{hfs}$ & 4823.523 & 18705.369 & $-0.562$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4823.527 & 18705.369 & $-1.571$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4823.530 & 18705.369 & $-0.675$ & VK \\ 
\ion{Mn}{1}$^\mathrm{hfs}$ & 4823.535 & 18705.369 & $-0.797$ & VK \\  
\ion{Mn}{1}$^\mathrm{hfs}$ & 4823.537 & 18705.369 & $-0.927$ & VK \\  
\ion{Mn}{1}$^\mathrm{hfs}$ & 4823.538 & 18705.369 & $-1.060$ & VK \\  
\ion{Mn}{2} & 4755.727 & 43529.742 & $-1.242$ & V \\ 
\ion{Mn}{2} & 4762.789 & 43529.742 & $-2.528$ & V \\ 
\ion{Mn}{2} & 4764.728 & 43537.809 & $-1.351$ & V \\ 
\ion{Mn}{2} & 4806.623 & 43699.121 & $-1.848$ & V \\ 
\ion{Mn}{2} & 5295.384 & 79542.406 & $ 0.360$ & V \\ 
\ion{Mn}{2} & 5295.412 & 79542.406 & $ 0.360$ & V \\
\ion{Mn}{2} & 5297.000 & 79550.461 & $-0.214$ & V \\ 
\ion{Mn}{2} & 5297.028 & 79550.461 & $ 0.427$ & V \\ 
\ion{Mn}{2} & 5297.058 & 79550.461 & $ 0.623$ & V \\
\ion{Mn}{2} & 5299.302 & 79558.531 & $-0.418$ & V \\ 
\ion{Mn}{2} & 5299.330 & 79558.531 & $ 0.401$ & V \\ 
\ion{Mn}{2} & 5299.386 & 79558.531 & $ 0.827$ & V \\ 
\ion{Mn}{2} & 5302.346 & 79566.594 & $-0.817$ & V \\ 
\ion{Mn}{2} & 5302.402 & 79566.594 & $ 0.225$ & V \\
\ion{Mn}{2} & 5302.431 & 79566.594 & $ 0.997$ & V \\ 
\multicolumn{5}{l}{Iron}  \\ 
\ion{Fe}{1} & 4525.137 & 29060.156 & $-0.234$ & K \\ 
\ion{Fe}{1} & 4528.613 & 17550.625 & $-0.822$ & 14(N) \\
\ion{Fe}{1} & 4859.741 & 23188.439 & $-0.764$ & 14(N) \\
\ion{Fe}{1} & 4871.317 & 23110.939 & $-0.362$ & 14(N) \\
\ion{Fe}{1} & 4872.136 & 23244.898 & $-0.567$ & 14(N) \\
\ion{Fe}{1} & 4890.754 & 23188.439 & $-0.394$ & 14(N) \\

\ion{Fe}{1} & 4891.492 & 22994.867 & $-0.112$ & 14(N) \\ 
\ion{Fe}{1} & 4918.993 & 23107.785 & $-0.342$ & 14(N) \\ 
\ion{Fe}{1} & 4920.502 & 22841.621 & $ 0.068$ & 14(N) \\ 
\ion{Fe}{1} & 4957.298 & 22994.867 & $-0.408$ & 14(N) \\ 
\ion{Fe}{1} & 4957.596 & 22648.049 & $ 0.233$ & 14(N) \\ 
\ion{Fe}{1} & 4982.499 & 33092.930 & $ 0.156$ & K \\ 
\ion{Fe}{1} & 5001.862 & 31302.379 & $-0.010$ & 14(N) \\ 
\ion{Fe}{1} & 5005.712 & 31326.574 & $ 0.029$ & K \\ 
\ion{Fe}{1} & 5006.117 & 22845.869 & $-0.615$ & 14(N) \\ 
\ion{Fe}{1} & 5167.487 & 11977.334 & $-1.118$ & 14(N) \\ 
\ion{Fe}{1} & 5191.454 & 24503.125 & $-0.551$ & 14(N) \\ 
\ion{Fe}{1} & 5192.343 & 24180.502 & $-0.421$ & 14(N) \\ 
\ion{Fe}{1} & 5226.862 & 24503.125 & $-0.555$ & 14(N) \\
\ion{Fe}{1} & 5227.189 & 12558.053 & $-1.228$ & 14(N) \\ 
\ion{Fe}{1} & 5232.939 & 23711.456 & $-0.057$ & 14(N) \\ 
\ion{Fe}{1} & 5266.555 & 24180.862 & $-0.385$ & 14(N) \\ 
\ion{Fe}{1} & 5269.537 & 6928.303 & $-1.321$ & 14(N) \\ 
\ion{Fe}{1} & 5270.356 & 12969.396 & $-1.339$ & 14(N) \\ 
\ion{Fe}{1} & 5283.621 & 26140.179 & $-0.525$ & 14(N) \\ 
\ion{Fe}{1} & 5324.178 & 25898.463 & $-0.103$ & 14(N) \\
\ion{Fe}{1} & 5328.038 & 7379.973 & $-1.466$ & 14(N) \\
\ion{Fe}{1} & 5615.644 & 26874.395 & $ 0.050$ & 14(N) \\
\ion{Fe}{2} & 4508.288 & 23031.301 & $-2.210$ & K \\
\ion{Fe}{2} & 4515.339 & 22938.410 & $-2.540$ & 15(V) \\
\ion{Fe}{2} & 4520.224 & 22639.982 & $-2.617$ & 15(V) \\
\ion{Fe}{2} & 4522.634 & 22938.410 & $-2.169$ & 15(V) \\
\ion{Fe}{2} & 4534.168 & 23035.195 & $-3.364$ & 15(V) \\
\ion{Fe}{2} & 4541.524 & 23035.195 & $-2.973$ & 15(V) \\
\ion{Fe}{2} & 4549.192 & 47675.430 & $-1.767$ & 15(V) \\
\ion{Fe}{2} & 4549.474 & 22809.359 & $-2.016$ & 15(V) \\
\ion{Fe}{2} & 4555.893 & 22809.359 & $-2.421$ & 15(V) \\
\ion{Fe}{2} & 4576.340 & 22938.410 & $-2.976$ & 15(V) \\
\ion{Fe}{2} & 4579.527 & 50216.078 & $-2.343$ & 15(V) \\
\ion{Fe}{2} & 4580.063 & 20833.301 & $-3.904$ & 15(V) \\
\ion{Fe}{2} & 4582.835 & 22938.410 & $-3.224$ & 15(V) \\
\ion{Fe}{2} & 4583.837 & 22639.982 & $-1.867$ & 15(V) \\
\ion{Fe}{2} & 4596.015 & 50216.078 & $-1.956$ & 15(V) \\
\ion{Fe}{2} & 4598.494 & 62943.508 & $-1.536$ & 15(V) \\

\ion{Fe}{2} & 4620.521 & 22809.359 & $-3.315$ & 15(V) \\ 
\ion{Fe}{2} & 4625.893 & 48038.383 & $-2.549$ & 15(V) \\ 
\ion{Fe}{2} & 4629.339 & 22639.982 & $-2.478$ & 15(V) \\ 
\ion{Fe}{2} & 4635.316 & 48038.383 & $-1.578$ & 15(V) \\ 
\ion{Fe}{2} & 4638.050 & 62169.219 & $-1.536$ & 15(V) \\ 
\ion{Fe}{2} & 4640.812 & 62169.219 & $-1.737$ & 15(V) \\ 
\ion{Fe}{2} & 4656.981 & 23317.488 & $-3.643$ & 15(V) \\ 
\ion{Fe}{2} & 4663.708 & 23317.488 & $-3.889$ & 15(V) \\ 
\ion{Fe}{2} & 4666.758 & 22809.359 & $-3.368$ & 15(V) \\ 
\ion{Fe}{2} & 4670.182 & 20833.301 & $-4.073$ & 15(V) \\ 
\ion{Fe}{2} & 4731.453 & 23317.488 & $-3.127$ & 15(V) \\ 
\ion{Fe}{2} & 4826.683 & 82978.320 & $-0.500$ & 15(V) \\ 
\ion{Fe}{2} & 4855.548 & 21809.232 & $-4.443$ & 15(V) \\ 
\ion{Fe}{2} & 4871.277 & 21809.232 & $-4.236$ & 15(V) \\ 
\ion{Fe}{2} & 4908.151 & 83309.016 & $-0.272$ & 15(V) \\ 
\ion{Fe}{2} & 4913.292 & 82978.320 & $ 0.050$ & 15(V) \\ 
\ion{Fe}{2} & 4923.927 & 23317.633 & $-1.320$ & K \\ 
\ion{Fe}{2} & 4948.096 & 83139.625 & $-0.218$ & 15(V) \\ 
\ion{Fe}{2} & 4951.584 & 83139.625 & $ 0.211$ & 15(V) \\ 
\ion{Fe}{2} & 4977.035 & 83559.039 & $-0.039$ & 15(V) \\ 
\ion{Fe}{2} & 4984.488 & 83309.016 & $ 0.078$ & 15(V) \\ 
\ion{Fe}{2} & 4990.509 & 83309.016 & $ 0.195$ & 15(V) \\
\ion{Fe}{2} & 4993.358 & 22639.982 & $-3.684$ & 15(V) \\
\ion{Fe}{2} & 4999.180 & 82857.336 & $-0.435$ & 15(V) \\
\ion{Fe}{2} & 5001.959 & 82857.336 & $ 0.916$ & 15(V) \\
\ion{Fe}{2} & 5004.195 & 82857.336 & $ 0.504$ & 15(V) \\
\ion{Fe}{2} & 5006.841 & 83712.281 & $-0.362$ & 15(V) \\
\ion{Fe}{2} & 5007.447 & 83728.414 & $-0.460$ & 15(V) \\
\ion{Fe}{2} & 5015.755 & 83462.250 & $-0.028$ & 15(V) \\
\ion{Fe}{2} & 5018.440 & 23317.488 & $-1.345$ & 15(V) \\
\ion{Fe}{2} & 5021.594 & 82978.320 & $-0.191$ & 15(V) \\
\ion{Fe}{2} & 5022.420 & 83462.250 & $-0.073$ & 15(V) \\
\ion{Fe}{2} & 5022.792 & 82978.320 & $-0.092$ & 15(V) \\
\ion{Fe}{2} & 5030.630 & 82978.320 & $ 0.431$ & 15(V) \\
\ion{Fe}{2} & 5032.712 & 83817.141 & $ 0.077$ & 15(V) \\
\ion{Fe}{2} & 5035.708 & 82978.320 & $ 0.632$ & 15(V) \\
\ion{Fe}{2} & 5045.114 & 83139.625 & $-0.002$ & 15(V) \\
\ion{Fe}{2} & 5047.641 & 83139.625 & $-0.235$ & 15(V) \\
\ion{Fe}{2} & 5061.718 & 83139.625 & $ 0.284$ & 15(V) \\
\ion{Fe}{2} & 5067.893 & 83309.016 & $-0.078$ & 15(V) \\
\ion{Fe}{2} & 5070.899 & 83139.625 & $ 0.268$ & 15(V) \\
\ion{Fe}{2} & 5143.880 & 84268.805 & $-0.205$ & 15(V) \\

\ion{Fe}{2} & 5144.355 & 84422.055 & $ 0.307$ & 15(V) \\ 
\ion{Fe}{2} & 5145.772 & 83994.578 & $-0.213$ & 15(V) \\ 
\ion{Fe}{2} & 5145.817 & 83994.578 & $-0.144$ & 15(V) \\ 
\ion{Fe}{2} & 5148.907 & 83994.578 & $-0.417$ & 15(V) \\ 
\ion{Fe}{2} & 5149.465 & 84268.805 & $ 0.554$ & 15(V) \\ 
\ion{Fe}{2} & 5150.489 & 84268.805 & $-0.078$ & 15(V) \\ 
\ion{Fe}{2} & 5157.282 & 84325.266 & $-0.173$ & 15(V) \\ 
\ion{Fe}{2} & 5160.839 & 44917.016 & $-2.559$ & 15(V) \\ 
\ion{Fe}{2} & 5166.555 & 84325.266 & $-0.045$ & 15(V) \\ 
\ion{Fe}{2} & 5169.033 & 23317.635 & $-0.870$ & 14(N) \\ 
\ion{Fe}{2} & 5170.777 & 84325.266 & $-0.330$ & 15(V) \\ 
\ion{Fe}{2} & 5177.020 & 83712.281 & $-0.197$ & 15(V) \\ 
\ion{Fe}{2} & 5178.371 & 84131.695 & $-0.334$ & 15(V) \\
\ion{Fe}{2} & 5180.314 & 83817.141 & $-0.088$ & 15(V) \\ 
\ion{Fe}{2} & 5186.873 & 84422.055 & $-0.194$ & 15(V) \\ 
\ion{Fe}{2} & 5194.892 & 84422.055 & $-0.108$ & 15(V) \\ 
\ion{Fe}{2} & 5197.577 & 26051.709 & $-2.348$ & 15(V) \\ 
\ion{Fe}{2} & 5199.122 & 83712.281 & $ 0.121$ & 15(V) \\ 
\ion{Fe}{2} & 5200.804 & 83817.141 & $-0.036$ & 15(V) \\ 
\ion{Fe}{2} & 5203.638 & 83817.141 & $-0.115$ & 15(V) \\ 
\ion{Fe}{2} & 5212.841 & 84849.531 & $-0.300$ & 15(V) \\
\ion{Fe}{2} & 5213.960 & 84526.898 & $-0.258$ & 15(V) \\
\ion{Fe}{2} & 5215.349 & 83712.281 & $ 0.000$ & 15(V) \\
\ion{Fe}{2} & 5215.844 & 83728.414 & $-0.159$ & 15(V) \\
\ion{Fe}{2} & 5216.854 & 84712.414 & $ 0.478$ & 15(V) \\
\ion{Fe}{2} & 5216.863 & 84526.898 & $ 0.670$ & 15(V) \\
\ion{Fe}{2} & 5218.842 & 83728.414 & $-0.165$ & 15(V) \\
\ion{Fe}{2} & 5222.361 & 84849.531 & $-0.281$ & 15(V) \\
\ion{Fe}{2} & 5223.260 & 83817.141 & $-0.169$ & 15(V) \\
\ion{Fe}{2} & 5227.323 & 84849.531 & $ 0.188$ & 15(V) \\
\ion{Fe}{2} & 5227.481 & 84301.070 & $ 0.846$ & 15(V) \\
\ion{Fe}{2} & 5228.896 & 84268.805 & $-0.300$ & 15(V) \\
\ion{Fe}{2} & 5232.787 & 83728.414 & $-0.082$ & 15(V) \\
\ion{Fe}{2} & 5234.625 & 25979.119 & $-2.279$ & 15(V) \\
\ion{Fe}{2} & 5237.950 & 84268.805 & $ 0.104$ & 15(V) \\
\ion{Fe}{2} & 5247.952 & 84938.250 & $ 0.550$ & 15(V) \\
\ion{Fe}{2} & 5257.122 & 84688.219 & $ 0.156$ & 15(V) \\
\ion{Fe}{2} & 5260.259 & 84034.906 & $ 1.088$ & K \\
\ion{Fe}{2} & 5264.177 & 84712.414 & $ 0.297$ & 15(V) \\
\ion{Fe}{2} & 5264.812 & 26051.709 & $-3.133$ & 15(V) \\

\ion{Fe}{2} & 5270.027 & 84712.414 & $-0.197$ & 15(V) \\ 
\ion{Fe}{2} & 5272.397 & 48038.383 & $-2.009$ & 15(V) \\ 
\ion{Fe}{2} & 5276.002 & 25801.676 & $-2.213$ & 15(V) \\ 
\ion{Fe}{2} & 5284.109 & 23317.488 & $-3.195$ & 15(V) \\ 
\ion{Fe}{2} & 5291.666 & 84526.898 & $ 0.544$ & 15(V) \\ 
\ion{Fe}{2} & 5306.180 & 84873.719 & $ 0.044$ & 15(V) \\ 
\ion{Fe}{2} & 5316.225 & 84034.906 & $ 0.340$ & 15(V) \\ 
\ion{Fe}{2} & 5316.615 & 25430.662 & $-2.014$ & 15(V) \\ 
\ion{Fe}{2} & 5316.784 & 25979.119 & $-2.783$ & 15(V) \\ 
\ion{Fe}{2} & 5318.057 & 84526.898 & $-0.226$ & 15(V) \\ 
\ion{Fe}{2} & 5325.553 & 25979.119 & $-3.324$ & 15(V) \\ 
\ion{Fe}{2} & 5337.732 & 26051.709 & $-3.788$ & 15(V) \\ 
\ion{Fe}{2} & 5339.585 & 84301.070 & $ 0.517$ & 15(V) \\ 
\ion{Fe}{2} & 5643.880 & 61725.609 & $-1.346$ & 15(V) \\ 
\ion{Fe}{2} & 5645.392 & 85188.281 & $ 0.193$ & 15(V) \\ 
\ion{Fe}{2} & 5648.904 & 85188.281 & $-0.165$ & 15(V) \\ 
\ion{Fe}{2} & 5690.994 & 86123.891 & $-0.175$ & 15(V) \\ 
\ion{Fe}{2} & 5726.557 & 86414.242 & $-0.035$ & 15(V) \\ 
\ion{Fe}{2} & 5780.128 & 86123.891 & $ 0.421$ & 15(V) \\ 
\ion{Fe}{2} & 5783.630 & 86414.242 & $ 0.365$ & 15(V) \\ 
\ion{Fe}{2} & 5784.448 & 86599.758 & $ 0.145$ & 15(V) \\
\multicolumn{5}{l}{Nickel}  \\
\ion{Ni}{1} & 4592.522 & 28576.225 & $-0.370$ & 16(V) \\
\ion{Ni}{1} & 4604.982 & 28068.096 & $-0.250$ & 16(V) \\
\ion{Ni}{1} & 4648.646 & 27584.162 & $-0.100$ & 16(V) \\
\ion{Ni}{1} & 4686.207 & 29011.762 & $-0.580$ & 16(V) \\
\ion{Ni}{1} & 4701.530 & 32971.945 & $-0.390$ & V \\
\ion{Ni}{1} & 4714.408 & 27261.541 & $ 0.260$ & 16(V) \\
\ion{Ni}{1} & 4715.757 & 28576.225 & $-0.320$ & 16(V) \\
\ion{Ni}{1} & 4786.531 & 27584.162 & $-0.160$ & 16(V) \\
\ion{Ni}{1} & 4829.016 & 28568.158 & $-0.330$ & V \\
\ion{Ni}{1} & 4831.169 & 29084.354 & $-0.320$ & 16(V) \\
\ion{Ni}{1} & 4980.166 & 29084.354 & $ 0.070$ & 16(V) \\
\ion{Ni}{1} & 4984.112 & 30616.807 & $ 0.226$ & V \\
\ion{Ni}{1} & 5017.568 & 28543.963 & $-0.020$ & 16(V) \\
\ion{Ni}{1} & 5035.357 & 29318.254 & $ 0.290$ & 16(V) \\
\ion{Ni}{1} & 5035.967 & 29479.564 & $-0.234$ & V \\
\ion{Ni}{1} & 5142.775 & 29890.908 & $-0.231$ & V \\
\ion{Ni}{1} & 5142.926 & 29834.447 & $-0.732$ & V \\
\ion{Ni}{1} & 5146.480 & 29890.908 & $-0.060$ & V \\

\ion{Ni}{1} & 5155.125 & 31439.492 & $-0.650$ & V \\ 
\ion{Ni}{1} & 5155.762 & 31439.492 & $ 0.011$ & V \\ 
\ion{Ni}{1} & 5168.656 & 29834.447 & $-0.430$ & 16(V) \\ 
\ion{Ni}{1} & 5176.559 & 31439.492 & $-0.440$ & V \\ 
\ion{Ni}{1} & 5715.066 & 32971.945 & $-0.352$ & V \\ 
\ion{Ni}{2} & 4679.159 & 56370.090 & $-1.748$ & V \\ 
\ion{Ni}{2} & 5017.723 & 98972.297 & $ 0.500$ & V \\ 
\multicolumn{5}{l}{Yttrium} \\  
\ion{Y}{2} & 4883.684 & 8743.050 & $ 0.070$ & 17(N) \\ 
\ion{Y}{2} & 4900.120 & 8331.707 & $-0.090$ & 17(N) \\ 
\ion{Y}{2} & 5196.422 & 14098.572 & $-0.880$ & V \\ 
\ion{Y}{2} & 5200.406 & 8001.020 & $-0.570$ & V \\ 
\ion{Y}{2} & 5205.724 & 8331.707 & $-0.340$ & 17(N) \\
\multicolumn{5}{l}{Zirconium}  \\
\ion{Zr}{2} & 5191.592 & 14163.097 & $-0.712$ & 18(V) \\
\ion{Zr}{2} & 5311.784 & 14163.097 & $-1.500$ & V \\
\ion{Zr}{2} & 5350.089 & 14735.750 & $-1.240$ & 18(V) \\
\ion{Zr}{2} & 5350.350 & 14300.210 & $-1.160$ & 19(V) \\
\multicolumn{5}{l}{Xenon}  \\
\ion{Xe}{2} & 4844.330 & 93068.312 &  $0.220$ & 20(V) \\
\ion{Xe}{2} & 4876.500 & 109562.352 &  $0.254$ & 21(V) \\
\ion{Xe}{2} & 4921.480 & 102803.430 &  $0.200$ & 21(V) \\
\ion{Xe}{2} & 5292.220 & 93068.312 &  $0.100$ & 21(V) \\
\multicolumn{5}{l}{Barium}  \\
\ion{Ba}{2} & 4524.925 & 20261.561 & $-0.391$ & 22(N) \\
\ion{Ba}{2} & 4554.029 & 0.000 & $ 0.140$ & 22(N) \\
\ion{Ba}{2} & 4899.929 & 21952.404 & $-0.130$ & 22(N) \\
\ion{Ba}{2} & 4934.076 & 0.000 & $-0.160$ & 22(N) \\
\multicolumn{5}{l}{Mercury}  \\
\ion{Hg}{1} & 5769.593 & 54071.410 &  $0.630$ & V \\

\enddata

\tablerefs{K: via Kurucz's gfhyperall.dat, V: via VALD2, N: via NIST Atomic Spectra Database, VK: atomic data from VALD2 and \loggf{} fractions for $hfs$ from Kurucz's gfhyperall.dat, 1: \citet{wiefuh09}, 2: \citet{wieetal96}, 3: \citet{kelpod08a}, 4: \citet{kurpey75}, 5: \citet{kelpod08b}, 6: \citet{miletal71}, 7: \citet{wieetal69}, 8: \citet{hib88}, 9: \citet{podetal09}, 10: \citet{the89}, 11: \citet{lawdak89}, 12: \citet{picetal02}, 13: \citet{maretal88}, 14: \citet{fuhwie06} and/or \citet{brietal91}, 15: \citet{raauyl98}, 16: \citet{wiclaw97}, 17: \citet{fuhwie05}, 18: \citet{cowcor83}, 19: \citet{ljuetal06}, 20: \citet{ryasmi89}, 21: \citet{wiemar80}, 22: \citet{cur04}}
\label{atomic}
\end{deluxetable}

% temporary abundance table --------------------
%                                                                 aa.dem

\begin{deluxetable}{lccccccccccc}
\tabletypesize{\tiny}
\tablecolumns{6}
\tablewidth{0pc}
\tablecaption{Log(X/H) absolute abundances for the M6 dwarfs }
\tablehead{Star & Star no. & He	& C & O & Mg & Si & P & S & Ar & Ca & Sc}
\startdata
HD 160093 & 33 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
HD 160167 & 115 & -1.19 & \nodata & \nodata & \nodata & -4.68 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
HD 160188 & \nodata & -1.38 & \nodata & \nodata & \nodata & -4.75 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
HD 160222 & 97 & -1.03 & \nodata & \nodata & \nodata & -4.41 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
HD 160259 & 28 & -1.31 & \nodata & \nodata & \nodata & -4.47 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
HD 160260 & 70 & -0.94 & \nodata & \nodata & \nodata & -4.27 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
HD 160297 & 41 & \nodata & \nodata & \nodata & \nodata & -4.37 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
HD 160298 & 94 & -1.20 & \nodata & \nodata & \nodata & -4.34 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
HD 160392 & 17 & -1.05 & \nodata & -3.11 & -4.31 & -4.33 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
HD 318091 & 5 & \nodata & -3.82 & \nodata & -4.43 & -4.42 & \nodata & \nodata & \nodata & -6.27 & -9.41 \\ 
HD 318092 & 22 & \nodata & \nodata & \nodata & -4.28 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
HD 318093 & 25 & \nodata & \nodata & -3.39 & -4.59 & -4.51 & \nodata & \nodata & \nodata & -5.76 & \nodata \\ 
HD 318094 & 42 & \nodata & -3.43 & -3.38 & -4.02 & -4.37 & \nodata & \nodata & \nodata & -5.70 & -8.69 \\ 
HD 318099 & 29 & \nodata & \nodata & -3.30 & -4.45 & -4.43 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
HD 318101 & 20 & -1.55 & \nodata & -3.37 & \nodata & -5.02 & -4.88 & -5.32 & -5.13 & \nodata & \nodata \\ 
HD 318103 & \nodata & \nodata & -3.48 & \nodata & -4.40 & -4.31 & \nodata & \nodata & \nodata & -5.81 & -8.65 \\ 
HD 318110 & 96 & -1.06 & \nodata & \nodata & \nodata & -4.45 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
HD 318111 & \nodata & \nodata & \nodata & -3.31 & -4.65 & -4.34 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
HD 318112 & \nodata & \nodata & \nodata & -3.31 & -4.37 & -4.45 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
HD 318113 & 95 & \nodata & \nodata & \nodata & \nodata & -4.48 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
HD 318114 & 64 & \nodata & \nodata & -3.19 & -4.17 & -4.45 & \nodata & \nodata & \nodata & -5.64 & \nodata \\ 
HD 318117 & 37 & \nodata & \nodata & \nodata & \nodata & -4.34 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
HD 318118 & 63 & \nodata & -3.53 & -3.38 & -4.48 & -4.35 & \nodata & \nodata & \nodata & -5.66 & -8.64 \\ 
HD 318126 & 99 & \nodata & \nodata & \nodata & \nodata & -4.65 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
CD-32 13092 & 73 & \nodata & -3.07 & -3.09 & -3.99 & -4.41 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
CD-32 13093 & 52 & \nodata & \nodata & \nodata & -4.15 & -4.43 & \nodata & \nodata & \nodata & -5.63 & \nodata \\ 
CD-32 13097 & 51 & \nodata & \nodata & \nodata & -4.15 & -4.43 & \nodata & \nodata & \nodata & -5.67 & \nodata \\ 
CD-32 13106 & 71 & \nodata & -3.57 & \nodata & -4.20 & -4.32 & \nodata & \nodata & \nodata & -5.88 & -8.71 \\ 
CD-32 13109 & 47 & \nodata & -3.76 & -3.40 & -4.30 & -4.42 & \nodata & \nodata & \nodata & -5.74 & -9.22 \\ 
CD-32 13126 & 44 & \nodata & \nodata & \nodata & -4.06 & -4.19 & \nodata & \nodata & \nodata & -5.74 & \nodata \\ 
CD-32 13148 & 130 & \nodata & -3.59 & \nodata & -4.25 & -4.23 & \nodata & \nodata & \nodata & -5.71 & -8.78 \\ 
CPD-32 4693 & 118 & \nodata & \nodata & \nodata & -4.22 & -4.41 & \nodata & \nodata & \nodata & -5.62 & -8.83 \\ 
CPD-32 4713 & 48 & \nodata & -3.57 & -3.18 & -4.05 & -4.35 & \nodata & \nodata & \nodata & -5.77 & -8.86 \\ 
CPD-32 4724 & \nodata & \nodata & -3.45 & -3.34 & -4.02 & -4.60 & \nodata & \nodata & \nodata & -5.55 & -8.74 \\ 
CPD-32 4739 & 67 & \nodata & -3.37 & \nodata & -3.49 & \nodata & \nodata & \nodata & \nodata & \nodata & -8.83 \\ 
GSC-7380 0206 & 18 & \nodata & -3.40 & \nodata & -4.22 & \nodata & \nodata & \nodata & \nodata & -5.67 & -8.84 \\ 
GSC-7380 0281 & 26 & \nodata & -3.30 & \nodata & -4.30 & -4.47 & \nodata & \nodata & \nodata & -5.66 & -8.65 \\ 
GSC-7380-0339 & 27 & \nodata & -3.52 & \nodata & -4.37 & -4.34 & \nodata & \nodata & \nodata & -5.53 & -8.75 \\ 
GSC-7380-0539 & 31 & \nodata & -3.64 & \nodata & -4.28 & -4.20 & \nodata & \nodata & \nodata & -5.75 & -8.74 \\ 
GSC-7380 0766 & 14 & \nodata & -3.44 & \nodata & -4.29 & \nodata & \nodata & \nodata & \nodata & -5.67 & -8.82 \\ 
GSC-7380 0986 & 66 & \nodata & -3.51 & \nodata & -4.27 & -4.33 & \nodata & \nodata & \nodata & -5.51 & -8.83 \\ 
GSC-7380-1170 & 6 & \nodata & \nodata & \nodata & -4.40 & -4.35 & \nodata & \nodata & \nodata & \nodata & -8.77 \\ 
GSC-7380 1211 & 69 & \nodata & -3.44 & \nodata & -4.24 & -4.43 & \nodata & \nodata & \nodata & -5.43 & -8.75 \\ 
GSC-7380 1363 & \nodata & \nodata & \nodata & \nodata & -4.38 & -4.36 & \nodata & \nodata & \nodata & -5.65 & -8.95 \\ 
 & & & & & & & & & & & \\
\tablehead{Star & Star no. & Ti & Cr & Mn &	Fe & Ni & Y	& Zr & Xe & Ba & Hg}
\\
HD 160093 & 33 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
HD 160167 & 115 & \nodata & \nodata & \nodata & -4.74 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
HD 160188 & \nodata & \nodata & \nodata & \nodata & -4.39 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
HD 160222 & 97 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
HD 160259 & 28 & \nodata & \nodata & \nodata & -4.36 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
HD 160260 & 70 & \nodata & \nodata & \nodata & -4.50 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
HD 160297 & 41 & \nodata & -6.17 & \nodata & -4.42 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
HD 160298 & 94 & \nodata & -6.17 & \nodata & -4.37 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
HD 160392 & 17 & -7.20 & -6.02 & \nodata & -4.39 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
HD 318091 & 5 & -7.08 & -5.97 & -6.33 & -4.51 & -5.58 & -9.65 & \nodata & \nodata & -9.03 & \nodata \\ 
HD 318092 & 22 & \nodata & -6.18 & \nodata & -4.36 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
HD 318093 & 25 & \nodata & -6.21 & \nodata & -4.55 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
HD 318094 & 42 & -7.04 & -6.23 & \nodata & -4.43 & -5.69 & -9.72 & \nodata & \nodata & -9.97 & \nodata \\ 
HD 318099 & 29 & -7.10 & -6.21 & \nodata & -4.45 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
HD 318101 & 20 & \nodata & \nodata & \nodata & -4.47 & \nodata & \nodata & \nodata & -5.98 & \nodata & \nodata \\ 
HD 318103 & \nodata & -7.05 & -6.25 & \nodata & -4.55 & -5.84 & -9.68 & \nodata & \nodata & -9.61 & \nodata \\ 
HD 318110 & 96 & -6.93 & -6.05 & \nodata & -4.29 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
HD 318111 & \nodata & \nodata & -6.21 & \nodata & -4.42 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
HD 318112 & \nodata & -7.16 & -6.09 & \nodata & -4.36 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
HD 318113 & 95 & -6.52 & -5.77 & \nodata & -4.19 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
HD 318114 & 64 & -7.02 & -6.15 & \nodata & -4.40 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
HD 318117 & 37 & \nodata & -6.38 & \nodata & -4.67 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
HD 318118 & 63 & -7.08 & -6.05 & \nodata & -4.43 & \nodata & -9.28 & \nodata & \nodata & -9.06 & \nodata \\ 
HD 318126 & 99 & -5.70 & -5.44 & -4.36 & -4.84 & -5.19 & -6.35 & -6.10 & \nodata & -8.05 & -5.69 \\ 
CD-32 13092 & 73 & -7.12 & -5.90 & -5.66 & -4.24 & -5.69 & -7.81 & \nodata & \nodata & \nodata & \nodata \\ 
CD-32 13093 & 52 & -6.98 & -6.33 & \nodata & -4.50 & -5.74 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
CD-32 13097 & 51 & -7.04 & \nodata & \nodata & -4.49 & -5.72 & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
CD-32 13106 & 71 & -7.08 & -6.30 & -6.44 & -4.61 & \nodata & -9.59 & \nodata & \nodata & \nodata & \nodata \\ 
CD-32 13109 & 47 & -6.79 & -5.71 & -6.19 & -4.16 & -5.27 & -9.05 & \nodata & \nodata & -8.40 & \nodata \\ 
CD-32 13126 & 44 & -7.19 & -6.01 & \nodata & -4.58 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
CD-32 13148 & 130 & -6.98 & -6.23 & -6.34 & -4.53 & -5.84 & -9.78 & \nodata & \nodata & -9.56 & \nodata \\ 
CPD-32 4693 & 118 & -7.05 & -6.27 & -6.57 & -4.46 & -5.75 & -9.76 & \nodata & \nodata & -9.38 & \nodata \\ 
CPD-32 4713 & 48 & -7.17 & -6.35 & -6.68 & -4.65 & -5.78 & -9.47 & \nodata & \nodata & \nodata & \nodata \\ 
CPD-32 4724 & \nodata & -6.95 & -6.17 & \nodata & -4.48 & -5.83 & \nodata & \nodata & \nodata & -9.77 & \nodata \\ 
CPD-32 4739 & 67 & -7.12 & -6.26 & -6.53 & -4.52 & -5.78 & \nodata & \nodata & \nodata & -9.09 & \nodata \\ 
GSC-7380 0206 & 18 & -7.01 & -6.23 & -6.45 & -4.38 & -5.63 & -9.65 & \nodata & \nodata & -9.44 & \nodata \\ 
GSC-7380 0281 & 26 & -7.05 & -6.27 & -6.51 & -4.51 & -5.81 & \nodata & \nodata & \nodata & -9.09 & \nodata \\ 
GSC-7380-0339 & 27 & -6.88 & -6.11 & -6.45 & -4.40 & -5.73 & -9.52 & \nodata & \nodata & -9.33 & \nodata \\ 
GSC-7380-0539 & 31 & -6.95 & -6.27 & -6.53 & -4.55 & -5.79 & -9.56 & \nodata & \nodata & -9.46 & \nodata \\ 
GSC-7380 0766 & 14 & -6.95 & -6.19 & -6.61 & -4.45 & -5.74 & -9.58 & \nodata & \nodata & -9.29 & \nodata \\ 
GSC-7380 0986 & 66 & -6.95 & -6.23 & -6.70 & -4.43 & -5.74 & -9.66 & \nodata & \nodata & -9.30 & \nodata \\ 
GSC-7380-1170 & 6 & -6.94 & -6.16 & -6.43 & -4.40 & -5.73 & -9.70 & \nodata & \nodata & -9.27 & \nodata \\ 
GSC-7380 1211 & 69 & -6.86 & -5.98 & -6.23 & -4.25 & -5.61 & -9.26 & \nodata & \nodata & -9.11 & \nodata \\ 
GSC-7380 1363 & \nodata & -7.02 & -6.23 & -6.57 & -4.47 & -5.78 & -9.67 & \nodata & \nodata & -9.39 & \nodata \\ 
\enddata
\label{abuntab}
\end{deluxetable}

%Cosmic Abundance Comparison Table

\begin{deluxetable}{lccccccc}
\tabletypesize{\tiny}
\tablecolumns{6}
\tablewidth{0pc}
\tablecaption{Abundances for the M6 Dwarfs with respect to the cosmic abundance standards \citep{nieprz12}}
\tablehead{Star & Star no. & [He/H] & [C/H] & [O/H] & [Mg/H] & [Si/H] & [Fe/H]}
\startdata
HD 160093 & 33 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
HD 160167 & 115 & -0.18 & \nodata & \nodata & \nodata & -0.18 & -0.26 \\ 
HD 160188 & \nodata & -0.37 & \nodata & \nodata & \nodata & -0.25 & 0.09 \\ 
HD 160222 & 97 & -0.02 & \nodata & \nodata & \nodata & 0.09 & \nodata \\ 
HD 160259 & 28 & -0.30 & \nodata & \nodata & \nodata & 0.03 & 0.12 \\ 
HD 160260 & 70 & 0.07 & \nodata & \nodata & \nodata & 0.23 & -0.02 \\ 
HD 160297 & 41 & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.06 \\ 
HD 160298 & 94 & -0.19 & \nodata & \nodata & \nodata & 0.16 & 0.11 \\ 
HD 160392 & 17 & -0.04 & \nodata & 0.13 & 0.13 & 0.17 & 0.09 \\ 
HD 318091 & 5 & \nodata & -0.15 & \nodata & 0.01 & 0.08 & -0.03 \\ 
HD 318092 & 22 & \nodata & \nodata & \nodata & 0.16 & \nodata & 0.12 \\ 
HD 318093 & 25 & \nodata & \nodata & -0.15 & -0.15 & -0.01 & -0.07 \\ 
HD 318094 & 42 & \nodata & 0.24 & -0.14 & 0.42 & 0.13 & 0.05 \\ 
HD 318099 & 29 & \nodata & \nodata & -0.06 & -0.01 & 0.07 & 0.03 \\ 
HD 318101 & 20 & -0.54 & \nodata & -0.13 & \nodata & -0.52 & 0.01 \\ 
HD 318103 & \nodata & \nodata & 0.19 & \nodata & 0.04 & 0.19 & -0.07 \\ 
HD 318110 & 96 & -0.05 & \nodata & \nodata & \nodata & 0.05 & 0.19 \\ 
HD 318111 & \nodata & \nodata & \nodata & -0.07 & -0.21 & 0.16 & 0.06 \\ 
HD 318112 & \nodata & \nodata & \nodata & -0.07 & 0.07 & 0.05 & 0.12 \\ 
HD 318113 & 95 & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.29 \\ 
HD 318114 & 64 & \nodata & \nodata & 0.05 & 0.27 & 0.05 & 0.08 \\ 
HD 318117 & 37 & \nodata & \nodata & \nodata & \nodata & 0.16 & -0.19 \\ 
HD 318118 & 63 & \nodata & 0.14 & -0.14 & -0.04 & 0.15 & 0.05 \\ 
HD 318126 & 99 & \nodata & \nodata & \nodata & \nodata & -0.15 & -0.36 \\ 
CD-32 13092 & 73 & \nodata & 0.60 & 0.15 & 0.45 & 0.09 & 0.24 \\ 
CD-32 13093 & 52 & \nodata & \nodata & \nodata & 0.29 & 0.07 & -0.02 \\ 
CD-32 13097 & 51 & \nodata & \nodata & \nodata & 0.29 & 0.07 & -0.01 \\ 
CD-32 13106 & 71 & \nodata & 0.10 & \nodata & 0.24 & 0.18 & -0.13 \\ 
CD-32 13109 & 47 & \nodata & -0.09 & -0.16 & 0.14 & 0.08 & 0.32 \\ 
CD-32 13126 & 44 & \nodata & \nodata & \nodata & 0.38 & 0.31 & -0.10 \\ 
CD-32 13148 & 130 & \nodata & 0.08 & \nodata & 0.19 & 0.27 & -0.05 \\ 
CPD-32 4693 & 118 & \nodata & \nodata & \nodata & 0.22 & 0.09 & 0.02 \\ 
CPD-32 4713 & 48 & \nodata & 0.10 & 0.06 & 0.39 & 0.15 & -0.17 \\ 
CPD-32 4724 & \nodata & \nodata & 0.22 & -0.10 & 0.42 & -0.10 & 0.00 \\ 
CPD-32 4739 & 67 & \nodata & 0.30 & \nodata & 0.95 & \nodata & -0.04 \\ 
GSC-7380 0206 & 18 & \nodata & 0.27 & \nodata & 0.22 & \nodata & 0.10 \\ 
GSC-7380 0281 & 26 & \nodata & 0.37 & \nodata & 0.14 & 0.03 & -0.03 \\ 
GSC-7380-0339 & 27 & \nodata & 0.15 & \nodata & 0.07 & 0.16 & 0.08 \\ 
GSC-7380-0539 & 31 & \nodata & 0.03 & \nodata & 0.16 & 0.30 & -0.07 \\ 
GSC-7380 0766 & 14 & \nodata & 0.23 & \nodata & 0.15 & \nodata & 0.03 \\ 
GSC-7380 0986 & 66 & \nodata & 0.16 & \nodata & 0.17 & 0.17 & 0.05 \\ 
GSC-7380-1170 & 6 & \nodata & \nodata & \nodata & 0.04 & 0.15 & 0.08 \\ 
GSC-7380 1211 & 69 & \nodata & 0.23 & \nodata & 0.20 & 0.07 & 0.23 \\ 
GSC-7380 1363 & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.14 & 0.01 \\ 

\enddata
\label{cosmictab}
\end{deluxetable}    
    
%----------------------------------------------------    

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablewidth{0pc}
\tablecaption{Uncertainties of the abundances for late B stars}
\tablehead{
\colhead{Species} & \colhead{$\sigma_{\teff{}}$}   & \colhead{$\sigma_{\logg{}}$}    & \colhead{$\sigma_{\vmic}$} & \colhead{$\sigma_{\mathrm{norm.}}$}    & \colhead{$\sigma_{\mathrm{tot}}$} & \colhead{$\sigma_{\mathrm{max.}}$} \\
 & \colhead{$\pm300$\,K}   & \colhead{$\pm0.10$\,dex}    & \colhead{$0/1$\,\kms{}} & \colhead{$\pm$(1/SNR)}    & \colhead{}   & \colhead{} }
\startdata
\ion{He}{0} & 0.10 & 0.12 & 0.00 & 0.01 & 0.16 & \nodata  \\
\ion{O}{0} & 0.02 & 0.02 & 0.04 & 0.02 & 0.05 & 0.25  \\
\ion{Mg}{0} & 0.10 & 0.02 & 0.00 & 0.01 & 0.11 & 0.16  \\
\ion{Si}{0} & 0.02 & 0.01 & 0.03 & 0.03 & 0.05 & 0.10 \\
\ion{P}{0} & 0.01 & 0.02 & 0.03 & 0.01 & 0.04 & \nodata  \\
\ion{S}{0} & 0.04 & 0.04 & 0.01 & 0.04 & 0.07 & \nodata  \\
\ion{Ar}{0} & 0.05 & 0.04 & 0.03 & 0.19 & 0.20 & \nodata  \\
\ion{Ti}{0} & 0.15 & 0.08 & 0.07 & 0.05 & 0.19 & 0.21  \\
\ion{Cr}{0} & 0.15 & 0.11 & 0.08 & 0.06 & 0.21 & 0.58 \\
\ion{Mn}{0} & 0.05 & 0.04 & 0.04 & 0.05 & 0.09 & \nodata \\
\ion{Fe}{0} & 0.00 & 0.01 & 0.06 & 0.07 & 0.09 & 0.24 \\
\ion{Ni}{0} & 0.09 & 0.01 & 0.00 & 0.16 & 0.19 & \nodata \\
\ion{Y}{0} & 0.29 & 0.19 & 0.08 & 0.06 & 0.36 & \nodata \\
\ion{Zr}{0} & 0.16 & 0.01 & 0.02 & 0.03 & 0.16  & \nodata \\
\ion{Xe}{0} & 0.08 & 0.10 & 0.00 & 0.08 & 0.15 & \nodata \\
\ion{Ba}{0} & 0.11 & 0.03 & 0.14 & 0.07 & 0.20 & \nodata \\
\ion{Hg}{0} & 0.06 & 0.03 & 0.09 & 0.48 & 0.50 & \nodata \\
\enddata
\label{Bstarerr}
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablewidth{0pc}
\tablecaption{Uncertainties of the abundances for A stars}
\tablehead{
\colhead{Species} & \colhead{$\sigma_{\teff{}}$}   & \colhead{$\sigma_{\logg{}}$}    & \colhead{$\sigma_{\vmic}$} & \colhead{$\sigma_{\mathrm{norm.}}$}    & \colhead{$\sigma_{\mathrm{tot}}$}   & \colhead{$\sigma_{\mathrm{max.}}$}  \\
 & \colhead{$\pm150$\,K}   & \colhead{$\pm0.10$\,dex}    & \colhead{$\pm0.20$\,\kms{}} & \colhead{$\pm$(1/SNR)}    & \colhead{}   }
\startdata
\ion{C}{0} & 0.10 & 0.03 & 0.01 & 0.08 & 0.13 & 0.14  \\
\ion{O}{0} & 0.01 & 0.01 & 0.00 & 0.04 & 0.04 & 0.07  \\
\ion{Mg}{0}  & 0.09 & 0.03 & 0.01 & 0.02 & 0.10 & 0.16  \\
\ion{Si}{0} & 0.01 & 0.01 & 0.01 & 0.02 & 0.03 & 0.06  \\
\ion{Ca}{0} & 0.06 & 0.02 & 0.01 & 0.06 & 0.09 & 0.09  \\
\ion{Sc}{0} & 0.06 & 0.01 & 0.02 & 0.06 & 0.08 & 0.10  \\
\ion{Ti}{0} & 0.07 & 0.01 & 0.02 & 0.01 & 0.07 & 0.11  \\
\ion{Cr}{0} & 0.08 & 0.00 & 0.01 & 0.01 & 0.08 & 0.12  \\
\ion{Mn}{0} & 0.04 & 0.00 & 0.01 & 0.04 & 0.05 & 0.19  \\
\ion{Fe}{0} & 0.07 & 0.01 & 0.02 & 0.01 & 0.08 & 0.13  \\
\ion{Ni}{0} & 0.12 & 0.03 & 0.00 & 0.03 & 0.13 & 0.18  \\
\ion{Y}{0} & 0.12 & 0.00 & 0.00 & 0.02 & 0.12 & 0.23  \\
\ion{Ba}{0} & 0.16 & 0.07 & 0.08 & 0.04 & 0.19 & 0.19  \\
\enddata
\label{Astarerr}
\end{deluxetable}

\begin{deluxetable}{ccccccccc}
%\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablewidth{0pc}
\tablecaption{Uncertainties of the abundances for F stars}
\tablehead{
\colhead{Species} & \colhead{$\sigma_{\teff{}}$}   & \colhead{$\sigma_{\logg{}}$}    & \colhead{$\sigma_{\vmic}$} & \colhead{$\sigma_{\mathrm{norm.}}$}    & \colhead{$\sigma_{\mathrm{tot}}$}  & \colhead{$\sigma_{\mathrm{max.}}$} & \\
 & \colhead{$\pm150$\,K}   & \colhead{$\pm0.30$\,dex}    & \colhead{$\pm0.20$\,\kms{}} & \colhead{$\pm$(1/SNR)}    & \colhead{} & \colhead{} }
\startdata
\ion{C}{0} & 0.03 & 0.09 & 0.00 & 0.04 & 0.10 & 0.25  \\
\ion{Mg}{0} & 0.14 & 0.16 & 0.01 & 0.02 & 0.21  & 0.23   \\
\ion{Si}{0} & 0.04 & 0.07 & 0.01 & 0.16 & 0.18 & 0.19  \\
\ion{Ca}{0} & 0.04 & 0.02 & 0.05 & 0.02 & 0.07 & 0.12  \\
\ion{Sc}{0} & 0.04 & 0.11 & 0.02 & 0.08 & 0.13 & 0.28  \\
\ion{Ti}{0} & 0.06 & 0.07 & 0.02 & 0.04 & 0.10 & 0.13  \\
\ion{Cr}{0} & 0.05 & 0.05 & 0.02 & 0.05 & 0.09 & 0.14 \\
\ion{Mn}{0} & 0.09 & 0.01 & 0.03 & 0.04 & 0.11 & 0.15  \\
\ion{Fe}{0} & 0.06 & 0.01 & 0.03 & 0.05 & 0.08 & 0.13  \\
\ion{Ni}{0} & 0.03 & 0.01 & 0.01 & 0.05 & 0.06 & 0.12  \\
\ion{Zn}{0} & 0.07 & 0.04 & 0.02 & 0.09 & 0.13 & 0.22  \\
\ion{Y}{0} & 0.07 & 0.08 & 0.05 & 0.02 & 0.12 & 0.28  \\
\ion{Ba}{0} & 0.10 & 0.05 & 0.09 & 0.03 & 0.15 & 0.22  \\
\enddata
\label{Fstarerr}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%% new table 11 %%%%%%%%%%%%%

\begin{deluxetable}{ccccccccc}
%\tabletypesize{\scriptsize}
\tablecolumns{9}
\tablewidth{0pc}
\tablecaption{Mean abundances with respect to the Sun \citep{gresau98} and star-to-star abundance variations}
\tablehead{
\colhead{}    & \multicolumn{2}{c}{A-type stars} & \multicolumn{2}{c}{A-type stars}    &  \multicolumn{2}{c}{F-type stars} & \multicolumn{2}{c}{F-type stars} \\
\colhead{} & \multicolumn{2}{c}{}   & \multicolumn{2}{c}{(except CP stars)}    & \multicolumn{2}{c}{} & \multicolumn{2}{c}{(except CP stars)} \\
\colhead{Element} & \colhead{$\mathrm{[\langle{}X/H\rangle{}]}$}   & \colhead{$\sigma$([X/H])}    & \colhead{$\mathrm{[\langle{}X/H\rangle{}]}$} & $\sigma$([X/H]) & \colhead{$\mathrm{[\langle{}X/H\rangle{}]}$} & $\sigma$([X/H]) & \colhead{$\mathrm{[\langle{}X/H\rangle{}]}$} & $\sigma$([X/H])}
\startdata

C & $-0.10$ & 0.13 & $-0.05$ & 0.06 & 0.02 & 0.05 & 0.02 & 0.06 \\
O & $-0.15$ & 0.10 & $-0.12$ & 0.11 & \nodata & \nodata & \nodata & \nodata \\
Mg & 0.18 & 0.17 & 0.22 & 0.18 & 0.13 & 0.07 & 0.12 & 0.08 \\
Si & 0.09 & 0.11 & 0.10 & 0.13 & 0.08 & 0.04 & 0.09 & 0.03 \\
Ca & $-0.12$ & 0.21 & $-0.08$ & 0.12 & 0.07 & 0.09 & 0.04 & 0.07 \\
Sc & 0.02 & 0.28 & 0.11 & 0.08 & 0.02 & 0.07 & 0.01 & 0.06 \\
Ti & $-0.03$ & 0.12 & $-0.07$ & 0.08 & 0.03 & 0.07 & 0.01 & 0.06 \\
Cr & 0.25 & 0.21 & 0.12 & 0.11 & 0.16 & 0.09 & 0.13 & 0.05 \\
Mn & 0.24 & 0.18 & 0.15 & 0.17 & 0.13 & 0.14 & 0.08 & 0.10 \\
Fe & 0.04 & 0.15 & $-0.04$ & 0.08 & 0.10 & 0.07 & 0.07 & 0.03 \\
Ni & 0.12 & 0.23 & $-0.07$ & 0.03 & 0.04 & 0.06 & 0.02 & 0.05 \\
Y & 0.33 & 0.26 & 0.24 & 0.19 & 0.19 & 0.16 & 0.12 & 0.08 \\
Ba & 0.90 & 0.51 & 0.46 & 0.31 & 0.57 & 0.10 & 0.53 & 0.06 \\

\enddata
\label{startostar}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lrrc} 
\tablecolumns{4}
\tablewidth{0pc}
\tablecaption{Coefficients for the abundances vs. [Fe/H]}
\tablehead{
\multicolumn{4}{c}{$Y = a[Fe/H] + b$} \\
\colhead{$Y$}    & \colhead{$a$} & \colhead{$b$} &  \colhead{$R^2(^*)$}}
\startdata
[C/Fe] & $-1.20$ & $-0.04$ & $0.704$ \\ 
{[O/Fe]} & $-1.60$ & $-0.10$ & $0.998$ \\ 
{[Mg/Fe]} & $-1.04$ & $0.11$ & $0.369$ \\ 
{[Si/Fe]} & $-1.19$ & $0.11$ & $0.927$ \\ 
{[Ca/H]} & $0.65$ &  $-0.07$ & $0.297$ \\ 
{[Sc/Fe]} & $-1.76$ & $0.04$ & $0.722$  \\ 
{[Ti/H]} & $0.66$ & $-0.05$ & $0.717$  \\ 
{[Cr/H]} & $1.01$ & $0.11$ & $0.702$ \\ 
{[Mn/H]} & $1.02$ & $0.06$ & $0.719$ \\ 
{[Ni/H]} & $0.66$ & $-0.05$ & $0.835$ \\ 
{[Y/H]} & $1.72$ & $0.04$ & $0.768$ \\ 
{[Ba/H]} & $2.50$ & $0.41$ & $0.585$ \\  
\enddata
\tablenotetext{*}{$R^2:$ Coefficient of determination}
%\tablenotetext{a}{}
\label{coeff}
\end{deluxetable}

% radial velocity table

\begin{deluxetable}{lcccccccc} 
\tabletypesize{\scriptsize}
\tablecolumns{6}
\tablewidth{0pc}
\tablecaption{Radial velocity variations}
\tablehead{
\colhead{}    & \colhead{Rohlfs et} & \colhead{MJD}    &  \colhead{MJD} & \colhead{} & \colhead{Radially}\\
\colhead{Star} & \colhead{al. (1959)}   & \colhead{54250.3494}    & \colhead{54256.1309} &
\colhead{Difference}    & \colhead{variable?} \\
\colhead{} & \colhead{id. no}   & \colhead{\vrad\ (\kms{})}    & \colhead{\vrad\ (\kms{})} & \colhead{$\mid\Delta\vrad\mid$\ (\kms{})}}
\startdata
HD\,160167 & 115 & $-10.39$ & $-11.49$ & $1.10$ & No  \\ 
HD\,160392 & 17 & $-8.09$ & $-9.43$ & $1.35$ & No \\ 
HD\,318091 & 5 & $-7.29$ & $-3.07$ & $4.22$ & Yes \\ 
HD\,318093 & 25 & $-5.29$ & $-7.30$ & $2.02$ & No \\ 
HD\,318094 & 42 & $-4.69$ & $-7.29$ & $2.60$ & No \\
HD\,318099 & 29 & $-6.09$ & $-8.08$ & $1.99$ & No \\ 
HD\,318101 & 20 & $-8.39$ & $-7.98$ & $0.41$ & No \\ 
HD\,318103 & \nodata & $-8.79$ & $-6.47$ & $2.32$ & No \\ 
HD\,318111 & 96 & $-5.29$ & $-6.84$ & $1.56$ & No \\
HD\,318112 & \nodata &  $-10.29$ & $-11.54$ & $1.25$ & No \\ 
HD\,318114 & 64 & $-8.59$ & $-13.06$ & $4.47$ & Yes \\
HD\,318118 & 63 & $-6.69$ & $-5.25$ & $1.44$ & No \\ 
HD\,318126 & 99 & $18.31$ & $-20.10$ & $38.41$ & Yes  \\ 
CD-32 13093 & 52 & $-5.19$ & $-4.62$ & $0.52$ & No \\
CD-32 13097 & 51 & $1.71$ & $-1.93$ & $3.63$ & Yes \\
CD-32 13106 & 71 & $-0.29$ & $-1.01$ & $0.72$ & No \\ 
CD-32 13109 & 47 & $-3.39$ & $-0.37$ & $3.02$ & Yes \\ 
CD-32 13148 & 130 & $-4.89$ & $-7.90$ & $3.01$ & Yes \\ 
CPD-32 4693 & 118 & $-6.49$ & $-6.91$ & $0.42$ & No \\ 
CPD-32 4713 & 48 & $-3.49$ & $-4.91$ & $1.42$ & No \\ 
CPD-32 4724 & \nodata & $-8.49$ & $-9.21$ & $0.72$ & No \\ 
CPD-32 4739 & 67 & $-8.19$ & $-8.38$ & $0.19$ & No \\
GSC07380-00206 & 18 & $-11.89$ & $-10.80$ & $1.09$ & No \\ 
GSC07380-00281 & 26 & $-7.59$ & $-6.97$ & $0.62$ & No \\
GSC07380-00339 & 27 & $-9.19$ & $-9.26$ & $0.07$ & No \\ 
GSC07380-00539 & 31 & $-7.72$ & $-2.84$ & $4.87$ & Yes \\ 
GSC07380-00766 & 14 & $-10.59$ & $-9.55$ & $1.04$ & No \\ 
GSC07380-00986 & 66 & $-9.89$ & $-9.97$ & $0.08$ & No \\ 
GSC 07380-01170 & 6 & $-9.09$ & $-9.17$ & $0.08$ & No \\ 
GSC07380-01211 & 69 & $-6.99$ & $-7.22$ & $0.23$ & No \\ 
GSC07380-01363 & \nodata & $-8.79$ & $-8.61$ & $0.18$ & No \\

\enddata
%\tablenotetext{a}{The star IDs are listed in columns 1 and 2, the \teff\ and \logg\ derived from Geneva 7-color photometry in column 3, the final adopted \teff\ and \logg\ in col. 4, the derived microturbulent velocity, radial velocity and rotational velocity and a spectral type estimated from \teff\ in columns 5, 6, 7 and 8}
%\tablenotetext{a}{}
\label{radial}
\end{deluxetable}
